Fact Probability Vector Based Goal Recognition

We present a new approach to goal recognition that involves comparing observed facts with their expected probabilities. These probabilities depend on a specified goal g and initial state s0. Our method maps these probabilities and observed facts into a real vector space to compute heuristic values for potential goals. These values estimate the likelihood of a given goal being the true objective of the observed agent. As obtaining exact expected probabilities for observed facts in an observation sequence is often practically infeasible, we propose and empirically validate a method for approximating these probabilities. Our empirical results show that the proposed approach offers improved goal recognition precision compared to state-of-the-art techniques while reducing computational complexity.

==> figures/figures_tex/depots.tex <==
\begin{figure}[t]
    \centering
        \subfloat{
            \begin{tikzpicture}
            \pgfplotsset{every x tick label/.append style={font=\tiny}}
            \pgfplotsset{every y tick label/.append style={font=\tiny}}
                \begin{axis}[
                    width=1\linewidth,
                    height=4cm,
                    xlabel={\scriptsize{$\lambda$ (\%)}},
                    ylabel={\scriptsize{$Acc(\lambda,CMU)$}},
                    xlabel near ticks,
                    ylabel near ticks,
                    xmin=0, xmax=20,
                    ymin=0, ymax=1.1,
                    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
                    xticklabels={0,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95},
                    ytick={0.2,0.4,0.6,0.8,1},
                    legend pos=north west,
                    ymajorgrids=false,
                    xmajorgrids=false,
                    major grid style={line width=.1pt,draw=gray!50},
                    x axis line style={draw=black!60},
                    tick style={draw=black!60},
                    %grid style=dashed,
                    legend columns=5,
                    legend style={draw=none},
                    legend entries={\footnotesize{PLR},\footnotesize{RG09},\footnotesize{MS},\footnotesize{Rules}},
                    legend to name={logisticsExtended}
                ]

                \addplot[
                    color=cyan,
	                mark=none,
	                dashed,
	                %thick
	               ]
	               coordinates { (1.0,0.14)(2.0,0.14)(3.0,0.14)(4.0,0.21)(5.0,0.21)(6.0,0.21)(7.0,0.25)(8.0,0.29)(9.0,0.36)(10.0,0.46)(11.0,0.75)(12.0,0.82)(13.0,0.86)(14.0,0.96)(15.0,0.96)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)};
	            \addplot[
                    color=blue,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,0.93)(2.0,0.82)(3.0,0.86)(4.0,0.79)(5.0,0.64)(6.0,0.57)(7.0,0.68)(8.0,0.68)(9.0,0.71)(10.0,0.79)(11.0,0.86)(12.0,0.79)(13.0,0.79)(14.0,0.71)(15.0,0.82)(16.0,0.68)(17.0,0.75)(18.0,0.89)(19.0,0.93)};
	            \addplot[
                    color=olive,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,0.36)(2.0,0.36)(3.0,0.29)(4.0,0.25)(5.0,0.25)(6.0,0.25)(7.0,0.29)(8.0,0.32)(9.0,0.29)(10.0,0.46)(11.0,0.54)(12.0,0.54)(13.0,0.5)(14.0,0.54)(15.0,0.57)(16.0,0.61)(17.0,0.61)(18.0,0.61)(19.0,0.61)};
	            \addplot[
                    color=red,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	               coordinates { (1.0,0.93)(2.0,0.79)(3.0,0.82)(4.0,0.79)(5.0,0.75)(6.0,0.75)(7.0,0.71)(8.0,0.75)(9.0,0.86)(10.0,0.93)(11.0,0.89)(12.0,0.93)(13.0,0.93)(14.0,0.89)(15.0,0.93)(16.0,0.93)(17.0,0.96)(18.0,1.0)(19.0,1.0)};
                \end{axis}
            \end{tikzpicture}}
            \newline
            \vspace{-0.2cm}
    \ref{logisticsExtended}
    \caption{Mean accuracy of different methods on the \emph{depots dataset}.
    }
    \label{fig:LogisticsEvaluation}
\end{figure}

==> figures/figures_tex/depots_ng.tex <==
\begin{figure}[t]
    \centering
        \subfloat{
            \begin{tikzpicture}
            \pgfplotsset{every x tick label/.append style={font=\tiny}}
            \pgfplotsset{every y tick label/.append style={font=\tiny}}
                \begin{axis}[
                    width=1\linewidth,
                    height=4cm,
                    xlabel={\scriptsize{$\lambda$ (\%)}},
                    ylabel={\scriptsize{$Acc(\lambda,CMU)$}},
                    xlabel near ticks,
                    ylabel near ticks,
                    xmin=0, xmax=20,
                    ymin=0, ymax=1.1,
                    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
                    xticklabels={0,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95},
                    ytick={0.2,0.4,0.6,0.8,1},
                    legend pos=north west,
                    ymajorgrids=false,
                    xmajorgrids=false,
                    major grid style={line width=.1pt,draw=gray!50},
                    x axis line style={draw=black!60},
                    tick style={draw=black!60},
                    %grid style=dashed,
                    legend columns=5,
                    legend style={draw=none},
                    legend entries={\footnotesize{PLR},\footnotesize{RG09},\footnotesize{MS},\footnotesize{Rules}},
                    legend to name={logisticsExtended}
                ]

                \addplot[
                    color=cyan,
	                mark=none,
	                dashed,
	                %thick
	               ]
	               coordinates { (1.0,0.14)(2.0,0.14)(3.0,0.14)(4.0,0.21)(5.0,0.21)(6.0,0.21)(7.0,0.25)(8.0,0.29)(9.0,0.36)(10.0,0.46)(11.0,0.75)(12.0,0.82)(13.0,0.86)(14.0,0.96)(15.0,0.96)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)};
	            \addplot[
                    color=blue,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,0.93)(2.0,0.82)(3.0,0.86)(4.0,0.79)(5.0,0.64)(6.0,0.57)(7.0,0.68)(8.0,0.68)(9.0,0.71)(10.0,0.79)(11.0,0.86)(12.0,0.79)(13.0,0.79)(14.0,0.71)(15.0,0.82)(16.0,0.68)(17.0,0.75)(18.0,0.89)(19.0,0.93)};
	            \addplot[
                    color=olive,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,0.36)(2.0,0.36)(3.0,0.29)(4.0,0.25)(5.0,0.25)(6.0,0.25)(7.0,0.29)(8.0,0.32)(9.0,0.29)(10.0,0.46)(11.0,0.54)(12.0,0.54)(13.0,0.5)(14.0,0.54)(15.0,0.57)(16.0,0.61)(17.0,0.61)(18.0,0.61)(19.0,0.61)};
	            \addplot[
                    color=red,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	               coordinates { (1.0,0.57)(2.0,0.36)(3.0,0.43)(4.0,0.32)(5.0,0.21)(6.0,0.39)(7.0,0.29)(8.0,0.36)(9.0,0.36)(10.0,0.46)(11.0,0.5)(12.0,0.57)(13.0,0.64)(14.0,0.71)(15.0,0.71)(16.0,0.75)(17.0,0.86)(18.0,0.89)(19.0,0.96)};
                \end{axis}
            \end{tikzpicture}}
            \newline
            \vspace{-0.2cm}
    \ref{logisticsExtended}
    \caption{Mean accuracy of different methods on the \emph{depots dataset}.
    }
    \label{fig:LogisticsEvaluation}
\end{figure}

==> figures/figures_tex/depots_ng_spread.tex <==
\begin{figure}[t]
    \centering
        \subfloat{
            \begin{tikzpicture}
            \pgfplotsset{every x tick label/.append style={font=\tiny}}
            \pgfplotsset{every y tick label/.append style={font=\tiny}}
                \begin{axis}[
                    width=1\linewidth,
                    height=4cm,
                    xlabel={\scriptsize{$\lambda$ (\%)}},
                    ylabel={\scriptsize{$Spread$}},
                    xlabel near ticks,
                    ylabel near ticks,
                    xmin=0, xmax=20,
                    ymin=0, ymax=8,
                    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
                    xticklabels={0,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95},
                    legend pos=north west,
                    ymajorgrids=false,
                    xmajorgrids=false,
                    major grid style={line width=.1pt,draw=gray!50},
                    x axis line style={draw=black!60},
                    tick style={draw=black!60},
                    %grid style=dashed,
                    legend columns=5,
                    legend style={draw=none},
                    legend entries={\footnotesize{PLR},\footnotesize{RG09},\footnotesize{MS},\footnotesize{Rules}},
                    legend to name={logisticsExtended}
                ]

                \addplot[
                    color=cyan,
	                mark=none,
	                dashed,
	                %thick
	               ]
	               coordinates { (1.0,1.46)(2.0,1.75)(3.0,1.11)(4.0,1.68)(5.0,1.61)(6.0,1.71)(7.0,1.68)(8.0,1.5)(9.0,1.39)(10.0,1.54)(11.0,1.46)(12.0,1.21)(13.0,1.25)(14.0,1.29)(15.0,1.21)(16.0,1.04)(17.0,1.04)(18.0,1.04)(19.0,1.04)};
	            \addplot[
                    color=blue,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,6.82)(2.0,5.96)(3.0,5.71)(4.0,4.18)(5.0,3.96)(6.0,2.71)(7.0,3.25)(8.0,2.68)(9.0,2.36)(10.0,2.5)(11.0,1.93)(12.0,1.86)(13.0,1.79)(14.0,1.75)(15.0,1.61)(16.0,1.29)(17.0,1.36)(18.0,1.5)(19.0,1.36)};
	            \addplot[
                    color=olive,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,3.04)(2.0,2.18)(3.0,2.07)(4.0,2.0)(5.0,2.0)(6.0,2.0)(7.0,2.04)(8.0,2.0)(9.0,2.0)(10.0,1.86)(11.0,1.75)(12.0,1.71)(13.0,1.57)(14.0,1.61)(15.0,1.61)(16.0,1.57)(17.0,1.57)(18.0,1.57)(19.0,1.57)};
	            \addplot[
                    color=red,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	               coordinates { (1.0,5.14)(2.0,3.39)(3.0,3.11)(4.0,2.21)(5.0,1.68)(6.0,1.5)(7.0,1.36)(8.0,1.25)(9.0,1.14)(10.0,1.29)(11.0,1.21)(12.0,1.04)(13.0,1.0)(14.0,1.0)(15.0,1.0)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)};
                \end{axis}
            \end{tikzpicture}}
            \newline
            \vspace{-0.2cm}
    \ref{logisticsExtended}
    \caption{Mean spread of different methods on the \emph{depots dataset}.
    }
    \label{fig:LogisticsEvaluation}
\end{figure}

==> figures/figures_tex/depots_spread.tex <==
\begin{figure}[t]
    \centering
        \subfloat{
            \begin{tikzpicture}
            \pgfplotsset{every x tick label/.append style={font=\tiny}}
            \pgfplotsset{every y tick label/.append style={font=\tiny}}
                \begin{axis}[
                    width=1\linewidth,
                    height=4cm,
                    xlabel={\scriptsize{$\lambda$ (\%)}},
                    ylabel={\scriptsize{$Spread$}},
                    xlabel near ticks,
                    ylabel near ticks,
                    xmin=0, xmax=20,
                    ymin=0, ymax=8,
                    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
                    xticklabels={0,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95},
                    legend pos=north west,
                    ymajorgrids=false,
                    xmajorgrids=false,
                    major grid style={line width=.1pt,draw=gray!50},
                    x axis line style={draw=black!60},
                    tick style={draw=black!60},
                    %grid style=dashed,
                    legend columns=5,
                    legend style={draw=none},
                    legend entries={\footnotesize{PLR},\footnotesize{RG09},\footnotesize{MS},\footnotesize{Rules}},
                    legend to name={logisticsExtended}
                ]

                \addplot[
                    color=cyan,
	                mark=none,
	                dashed,
	                %thick
	               ]
	               coordinates { (1.0,1.46)(2.0,1.75)(3.0,1.11)(4.0,1.68)(5.0,1.61)(6.0,1.71)(7.0,1.68)(8.0,1.5)(9.0,1.39)(10.0,1.54)(11.0,1.46)(12.0,1.21)(13.0,1.25)(14.0,1.29)(15.0,1.21)(16.0,1.04)(17.0,1.04)(18.0,1.04)(19.0,1.04)};
	            \addplot[
                    color=blue,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,6.82)(2.0,5.96)(3.0,5.71)(4.0,4.18)(5.0,3.96)(6.0,2.71)(7.0,3.25)(8.0,2.68)(9.0,2.36)(10.0,2.5)(11.0,1.93)(12.0,1.86)(13.0,1.79)(14.0,1.75)(15.0,1.61)(16.0,1.29)(17.0,1.36)(18.0,1.5)(19.0,1.36)};
	            \addplot[
                    color=olive,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,3.04)(2.0,2.18)(3.0,2.07)(4.0,2.0)(5.0,2.0)(6.0,2.0)(7.0,2.04)(8.0,2.0)(9.0,2.0)(10.0,1.86)(11.0,1.75)(12.0,1.71)(13.0,1.57)(14.0,1.61)(15.0,1.61)(16.0,1.57)(17.0,1.57)(18.0,1.57)(19.0,1.57)};
	            \addplot[
                    color=red,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	               coordinates { (1.0,7.96)(2.0,6.75)(3.0,6.64)(4.0,6.36)(5.0,6.25)(6.0,5.43)(7.0,4.68)(8.0,4.14)(9.0,4.04)(10.0,3.21)(11.0,3.43)(12.0,2.46)(13.0,2.18)(14.0,1.57)(15.0,1.46)(16.0,1.36)(17.0,1.25)(18.0,1.25)(19.0,1.18)};
                \end{axis}
            \end{tikzpicture}}
            \newline
            \vspace{-0.2cm}
    \ref{logisticsExtended}
    \caption{Mean spread of different methods on the \emph{depots dataset}.
    }
    \label{fig:LogisticsEvaluation}
\end{figure}

==> figures/figures_tex/driverlog.tex <==
\begin{figure}[t]
    \centering
        \subfloat{
            \begin{tikzpicture}
            \pgfplotsset{every x tick label/.append style={font=\tiny}}
            \pgfplotsset{every y tick label/.append style={font=\tiny}}
                \begin{axis}[
                    width=1\linewidth,
                    height=4cm,
                    xlabel={\scriptsize{$\lambda$ (\%)}},
                    ylabel={\scriptsize{$Acc(\lambda,CMU)$}},
                    xlabel near ticks,
                    ylabel near ticks,
                    xmin=0, xmax=20,
                    ymin=0, ymax=1.1,
                    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
                    xticklabels={0,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95},
                    ytick={0.2,0.4,0.6,0.8,1},
                    legend pos=north west,
                    ymajorgrids=false,
                    xmajorgrids=false,
                    major grid style={line width=.1pt,draw=gray!50},
                    x axis line style={draw=black!60},
                    tick style={draw=black!60},
                    %grid style=dashed,
                    legend columns=5,
                    legend style={draw=none},
                    legend entries={\footnotesize{PLR},\footnotesize{RG09},\footnotesize{MS},\footnotesize{Rules}},
                    legend to name={logisticsExtended}
                ]

                \addplot[
                    color=cyan,
	                mark=none,
	                dashed,
	                %thick
	               ]
	               coordinates { (1.0,0.96)(2.0,0.82)(3.0,0.82)(4.0,0.75)(5.0,0.79)(6.0,0.82)(7.0,0.86)(8.0,0.86)(9.0,0.89)(10.0,0.89)(11.0,0.86)(12.0,0.86)(13.0,0.93)(14.0,0.93)(15.0,0.96)(16.0,0.96)(17.0,0.96)(18.0,0.96)(19.0,1.0)};
	            \addplot[
                    color=blue,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,1.0)(2.0,1.0)(3.0,0.96)(4.0,0.96)(5.0,0.96)(6.0,0.96)(7.0,0.96)(8.0,0.96)(9.0,0.96)(10.0,0.92)(11.0,0.96)(12.0,0.96)(13.0,0.96)(14.0,0.96)(15.0,0.96)(16.0,0.96)(17.0,0.96)(18.0,0.96)(19.0,0.96)};
	            \addplot[
                    color=olive,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,0.5)(2.0,0.46)(3.0,0.46)(4.0,0.54)(5.0,0.61)(6.0,0.64)(7.0,0.68)(8.0,0.79)(9.0,0.79)(10.0,0.86)(11.0,0.93)(12.0,0.89)(13.0,0.96)(14.0,0.93)(15.0,0.93)(16.0,0.93)(17.0,0.93)(18.0,0.96)(19.0,1.0)};
	            \addplot[
                    color=red,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	               coordinates { (1.0,0.79)(2.0,0.75)(3.0,0.61)(4.0,0.54)(5.0,0.54)(6.0,0.64)(7.0,0.64)(8.0,0.5)(9.0,0.57)(10.0,0.54)(11.0,0.61)(12.0,0.68)(13.0,0.68)(14.0,0.71)(15.0,0.64)(16.0,0.64)(17.0,0.71)(18.0,0.68)(19.0,0.64)};
                \end{axis}
            \end{tikzpicture}}
            \newline
            \vspace{-0.2cm}
    \ref{logisticsExtended}
    \caption{Mean accuracy of different methods on the \emph{driverlog dataset}.
    }
    \label{fig:LogisticsEvaluation}
\end{figure}

==> figures/figures_tex/driverlog_ng.tex <==
\begin{figure}[t]
    \centering
        \subfloat{
            \begin{tikzpicture}
            \pgfplotsset{every x tick label/.append style={font=\tiny}}
            \pgfplotsset{every y tick label/.append style={font=\tiny}}
                \begin{axis}[
                    width=1\linewidth,
                    height=4cm,
                    xlabel={\scriptsize{$\lambda$ (\%)}},
                    ylabel={\scriptsize{$Acc(\lambda,CMU)$}},
                    xlabel near ticks,
                    ylabel near ticks,
                    xmin=0, xmax=20,
                    ymin=0, ymax=1.1,
                    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
                    xticklabels={0,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95},
                    ytick={0.2,0.4,0.6,0.8,1},
                    legend pos=north west,
                    ymajorgrids=false,
                    xmajorgrids=false,
                    major grid style={line width=.1pt,draw=gray!50},
                    x axis line style={draw=black!60},
                    tick style={draw=black!60},
                    %grid style=dashed,
                    legend columns=5,
                    legend style={draw=none},
                    legend entries={\footnotesize{PLR},\footnotesize{RG09},\footnotesize{MS},\footnotesize{Rules}},
                    legend to name={logisticsExtended}
                ]

                \addplot[
                    color=cyan,
	                mark=none,
	                dashed,
	                %thick
	               ]
	               coordinates { (1.0,0.96)(2.0,0.82)(3.0,0.82)(4.0,0.75)(5.0,0.79)(6.0,0.82)(7.0,0.86)(8.0,0.86)(9.0,0.89)(10.0,0.89)(11.0,0.86)(12.0,0.86)(13.0,0.93)(14.0,0.93)(15.0,0.96)(16.0,0.96)(17.0,0.96)(18.0,0.96)(19.0,1.0)};
	            \addplot[
                    color=blue,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,1.0)(2.0,1.0)(3.0,0.96)(4.0,0.96)(5.0,0.96)(6.0,0.96)(7.0,0.96)(8.0,0.96)(9.0,0.96)(10.0,0.92)(11.0,0.96)(12.0,0.96)(13.0,0.96)(14.0,0.96)(15.0,0.96)(16.0,0.96)(17.0,0.96)(18.0,0.96)(19.0,0.96)};
	            \addplot[
                    color=olive,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,0.5)(2.0,0.46)(3.0,0.46)(4.0,0.54)(5.0,0.61)(6.0,0.64)(7.0,0.68)(8.0,0.79)(9.0,0.79)(10.0,0.86)(11.0,0.93)(12.0,0.89)(13.0,0.96)(14.0,0.93)(15.0,0.93)(16.0,0.93)(17.0,0.93)(18.0,0.96)(19.0,1.0)};
	            \addplot[
                    color=red,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	               coordinates { (1.0,0.68)(2.0,0.46)(3.0,0.29)(4.0,0.25)(5.0,0.32)(6.0,0.43)(7.0,0.43)(8.0,0.36)(9.0,0.39)(10.0,0.39)(11.0,0.39)(12.0,0.36)(13.0,0.36)(14.0,0.36)(15.0,0.36)(16.0,0.36)(17.0,0.43)(18.0,0.5)(19.0,0.5)};
                \end{axis}
            \end{tikzpicture}}
            \newline
            \vspace{-0.2cm}
    \ref{logisticsExtended}
    \caption{Mean accuracy of different methods on the \emph{driverlog dataset}.
    }
    \label{fig:LogisticsEvaluation}
\end{figure}

==> figures/figures_tex/driverlog_ng_spread.tex <==
\begin{figure}[t]
    \centering
        \subfloat{
            \begin{tikzpicture}
            \pgfplotsset{every x tick label/.append style={font=\tiny}}
            \pgfplotsset{every y tick label/.append style={font=\tiny}}
                \begin{axis}[
                    width=1\linewidth,
                    height=4cm,
                    xlabel={\scriptsize{$\lambda$ (\%)}},
                    ylabel={\scriptsize{$Spread$}},
                    xlabel near ticks,
                    ylabel near ticks,
                    xmin=0, xmax=20,
                    ymin=0, ymax=7,
                    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
                    xticklabels={0,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95},
                    legend pos=north west,
                    ymajorgrids=false,
                    xmajorgrids=false,
                    major grid style={line width=.1pt,draw=gray!50},
                    x axis line style={draw=black!60},
                    tick style={draw=black!60},
                    %grid style=dashed,
                    legend columns=5,
                    legend style={draw=none},
                    legend entries={\footnotesize{PLR},\footnotesize{RG09},\footnotesize{MS},\footnotesize{Rules}},
                    legend to name={logisticsExtended}
                ]

                \addplot[
                    color=cyan,
	                mark=none,
	                dashed,
	                %thick
	               ]
	               coordinates { (1.0,6.0)(2.0,5.07)(3.0,4.11)(4.0,3.54)(5.0,2.82)(6.0,2.82)(7.0,2.71)(8.0,2.64)(9.0,2.5)(10.0,2.5)(11.0,1.93)(12.0,1.89)(13.0,1.75)(14.0,1.46)(15.0,1.46)(16.0,1.36)(17.0,1.11)(18.0,1.11)(19.0,1.14)};
	            \addplot[
                    color=blue,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,6.21)(2.0,5.21)(3.0,4.88)(4.0,4.54)(5.0,4.29)(6.0,4.04)(7.0,3.83)(8.0,3.38)(9.0,3.29)(10.0,2.75)(11.0,2.5)(12.0,2.04)(13.0,1.71)(14.0,1.67)(15.0,1.67)(16.0,1.58)(17.0,1.42)(18.0,1.42)(19.0,1.42)};
	            \addplot[
                    color=olive,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,2.25)(2.0,1.96)(3.0,1.96)(4.0,1.96)(5.0,1.82)(6.0,1.86)(7.0,1.86)(8.0,1.64)(9.0,1.57)(10.0,1.36)(11.0,1.29)(12.0,1.18)(13.0,1.14)(14.0,1.04)(15.0,1.07)(16.0,1.04)(17.0,1.04)(18.0,1.07)(19.0,1.07)};
	            \addplot[
                    color=red,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	               coordinates { (1.0,4.21)(2.0,1.89)(3.0,1.61)(4.0,1.43)(5.0,1.14)(6.0,1.14)(7.0,1.11)(8.0,1.07)(9.0,1.07)(10.0,1.0)(11.0,1.0)(12.0,1.0)(13.0,1.0)(14.0,1.0)(15.0,1.0)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)};
                \end{axis}
            \end{tikzpicture}}
            \newline
            \vspace{-0.2cm}
    \ref{logisticsExtended}
    \caption{Mean spread of different methods on the \emph{driverlog dataset}.
    }
    \label{fig:LogisticsEvaluation}
\end{figure}

==> figures/figures_tex/driverlog_spread.tex <==
\begin{figure}[t]
    \centering
        \subfloat{
            \begin{tikzpicture}
            \pgfplotsset{every x tick label/.append style={font=\tiny}}
            \pgfplotsset{every y tick label/.append style={font=\tiny}}
                \begin{axis}[
                    width=1\linewidth,
                    height=4cm,
                    xlabel={\scriptsize{$\lambda$ (\%)}},
                    ylabel={\scriptsize{$Spread$}},
                    xlabel near ticks,
                    ylabel near ticks,
                    xmin=0, xmax=20,
                    ymin=0, ymax=7,
                    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
                    xticklabels={0,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95},
                    legend pos=north west,
                    ymajorgrids=false,
                    xmajorgrids=false,
                    major grid style={line width=.1pt,draw=gray!50},
                    x axis line style={draw=black!60},
                    tick style={draw=black!60},
                    %grid style=dashed,
                    legend columns=5,
                    legend style={draw=none},
                    legend entries={\footnotesize{PLR},\footnotesize{RG09},\footnotesize{MS},\footnotesize{Rules}},
                    legend to name={logisticsExtended}
                ]

                \addplot[
                    color=cyan,
	                mark=none,
	                dashed,
	                %thick
	               ]
	               coordinates { (1.0,6.0)(2.0,5.07)(3.0,4.11)(4.0,3.54)(5.0,2.82)(6.0,2.82)(7.0,2.71)(8.0,2.64)(9.0,2.5)(10.0,2.5)(11.0,1.93)(12.0,1.89)(13.0,1.75)(14.0,1.46)(15.0,1.46)(16.0,1.36)(17.0,1.11)(18.0,1.11)(19.0,1.14)};
	            \addplot[
                    color=blue,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,6.21)(2.0,5.21)(3.0,4.88)(4.0,4.54)(5.0,4.29)(6.0,4.04)(7.0,3.83)(8.0,3.38)(9.0,3.29)(10.0,2.75)(11.0,2.5)(12.0,2.04)(13.0,1.71)(14.0,1.67)(15.0,1.67)(16.0,1.58)(17.0,1.42)(18.0,1.42)(19.0,1.42)};
	            \addplot[
                    color=olive,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,2.25)(2.0,1.96)(3.0,1.96)(4.0,1.96)(5.0,1.82)(6.0,1.86)(7.0,1.86)(8.0,1.64)(9.0,1.57)(10.0,1.36)(11.0,1.29)(12.0,1.18)(13.0,1.14)(14.0,1.04)(15.0,1.07)(16.0,1.04)(17.0,1.04)(18.0,1.07)(19.0,1.07)};
	            \addplot[
                    color=red,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	               coordinates { (1.0,4.21)(2.0,1.89)(3.0,1.61)(4.0,1.43)(5.0,1.14)(6.0,1.14)(7.0,1.11)(8.0,1.07)(9.0,1.07)(10.0,1.0)(11.0,1.0)(12.0,1.0)(13.0,1.0)(14.0,1.0)(15.0,1.0)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)};
                \end{axis}
            \end{tikzpicture}}
            \newline
            \vspace{-0.2cm}
    \ref{logisticsExtended}
    \caption{Mean spread of different methods on the \emph{driverlog dataset}.
    }
    \label{fig:LogisticsEvaluation}
\end{figure}

==> figures/figures_tex/dwr.tex <==
\begin{figure}[t]
    \centering
        \subfloat{
            \begin{tikzpicture}
            \pgfplotsset{every x tick label/.append style={font=\tiny}}
            \pgfplotsset{every y tick label/.append style={font=\tiny}}
                \begin{axis}[
                    width=1\linewidth,
                    height=4cm,
                    xlabel={\scriptsize{$\lambda$ (\%)}},
                    ylabel={\scriptsize{$Acc(\lambda,CMU)$}},
                    xlabel near ticks,
                    ylabel near ticks,
                    xmin=0, xmax=20,
                    ymin=0, ymax=1.1,
                    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
                    xticklabels={0,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95},
                    ytick={0.2,0.4,0.6,0.8,1},
                    legend pos=north west,
                    ymajorgrids=false,
                    xmajorgrids=false,
                    major grid style={line width=.1pt,draw=gray!50},
                    x axis line style={draw=black!60},
                    tick style={draw=black!60},
                    %grid style=dashed,
                    legend columns=5,
                    legend style={draw=none},
                    legend entries={\footnotesize{PLR},\footnotesize{RG09},\footnotesize{MS},\footnotesize{Rules}},
                    legend to name={logisticsExtended}
                ]

                \addplot[
                    color=cyan,
	                mark=none,
	                dashed,
	                %thick
	               ]
	               coordinates { (1.0,0.5)(2.0,0.5)(3.0,0.5)(4.0,0.61)(5.0,0.57)(6.0,0.61)(7.0,0.61)(8.0,0.57)(9.0,0.64)(10.0,0.61)(11.0,0.61)(12.0,0.68)(13.0,0.68)(14.0,0.75)(15.0,0.79)(16.0,0.82)(17.0,0.89)(18.0,0.93)(19.0,1.0)};
	            \addplot[
                    color=blue,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,0.93)(2.0,0.88)(3.0,0.88)(4.0,0.82)(5.0,0.78)(6.0,0.78)(7.0,0.78)(8.0,0.63)(9.0,0.6)(10.0,0.5)(11.0,0.55)(12.0,0.53)(13.0,0.6)(14.0,0.57)(15.0,0.57)(16.0,0.57)(17.0,0.57)(18.0,0.57)(19.0,0.63)};
	            \addplot[
                    color=olive,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,0.39)(2.0,0.36)(3.0,0.36)(4.0,0.39)(5.0,0.36)(6.0,0.39)(7.0,0.32)(8.0,0.57)(9.0,0.57)(10.0,0.57)(11.0,0.64)(12.0,0.64)(13.0,0.64)(14.0,0.71)(15.0,0.71)(16.0,0.71)(17.0,0.75)(18.0,0.79)(19.0,0.79)};
	            \addplot[
                    color=red,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	               coordinates { (1.0,0.21)(2.0,0.5)(3.0,0.57)(4.0,0.71)(5.0,0.79)(6.0,0.86)(7.0,0.86)(8.0,0.86)(9.0,0.86)(10.0,0.89)(11.0,0.89)(12.0,0.93)(13.0,0.93)(14.0,0.93)(15.0,0.96)(16.0,0.96)(17.0,0.96)(18.0,0.96)(19.0,1.0)};
                \end{axis}
            \end{tikzpicture}}
            \newline
            \vspace{-0.2cm}
    \ref{logisticsExtended}
    \caption{Mean accuracy of different methods on the \emph{dwr dataset}.
    }
    \label{fig:LogisticsEvaluation}
\end{figure}

==> figures/figures_tex/dwr_ng.tex <==
\begin{figure}[t]
    \centering
        \subfloat{
            \begin{tikzpicture}
            \pgfplotsset{every x tick label/.append style={font=\tiny}}
            \pgfplotsset{every y tick label/.append style={font=\tiny}}
                \begin{axis}[
                    width=1\linewidth,
                    height=4cm,
                    xlabel={\scriptsize{$\lambda$ (\%)}},
                    ylabel={\scriptsize{$Acc(\lambda,CMU)$}},
                    xlabel near ticks,
                    ylabel near ticks,
                    xmin=0, xmax=20,
                    ymin=0, ymax=1.1,
                    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
                    xticklabels={0,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95},
                    ytick={0.2,0.4,0.6,0.8,1},
                    legend pos=north west,
                    ymajorgrids=false,
                    xmajorgrids=false,
                    major grid style={line width=.1pt,draw=gray!50},
                    x axis line style={draw=black!60},
                    tick style={draw=black!60},
                    %grid style=dashed,
                    legend columns=5,
                    legend style={draw=none},
                    legend entries={\footnotesize{PLR},\footnotesize{RG09},\footnotesize{MS},\footnotesize{Rules}},
                    legend to name={logisticsExtended}
                ]

                \addplot[
                    color=cyan,
	                mark=none,
	                dashed,
	                %thick
	               ]
	               coordinates { (1.0,0.5)(2.0,0.5)(3.0,0.5)(4.0,0.61)(5.0,0.57)(6.0,0.61)(7.0,0.61)(8.0,0.57)(9.0,0.64)(10.0,0.61)(11.0,0.61)(12.0,0.68)(13.0,0.68)(14.0,0.75)(15.0,0.79)(16.0,0.82)(17.0,0.89)(18.0,0.93)(19.0,1.0)};
	            \addplot[
                    color=blue,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,0.93)(2.0,0.88)(3.0,0.88)(4.0,0.82)(5.0,0.78)(6.0,0.78)(7.0,0.78)(8.0,0.63)(9.0,0.6)(10.0,0.5)(11.0,0.55)(12.0,0.53)(13.0,0.6)(14.0,0.57)(15.0,0.57)(16.0,0.57)(17.0,0.57)(18.0,0.57)(19.0,0.63)};
	            \addplot[
                    color=olive,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,0.39)(2.0,0.36)(3.0,0.36)(4.0,0.39)(5.0,0.36)(6.0,0.39)(7.0,0.32)(8.0,0.57)(9.0,0.57)(10.0,0.57)(11.0,0.64)(12.0,0.64)(13.0,0.64)(14.0,0.71)(15.0,0.71)(16.0,0.71)(17.0,0.75)(18.0,0.79)(19.0,0.79)};
	            \addplot[
                    color=red,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	               coordinates { (1.0,0.07)(2.0,0.11)(3.0,0.18)(4.0,0.18)(5.0,0.18)(6.0,0.39)(7.0,0.21)(8.0,0.36)(9.0,0.39)(10.0,0.32)(11.0,0.46)(12.0,0.61)(13.0,0.61)(14.0,0.68)(15.0,0.64)(16.0,0.64)(17.0,0.71)(18.0,0.86)(19.0,0.93)};
                \end{axis}
            \end{tikzpicture}}
            \newline
            \vspace{-0.2cm}
    \ref{logisticsExtended}
    \caption{Mean accuracy of different methods on the \emph{dwr dataset}.
    }
    \label{fig:LogisticsEvaluation}
\end{figure}

==> figures/figures_tex/dwr_ng_spread.tex <==
\begin{figure}[t]
    \centering
        \subfloat{
            \begin{tikzpicture}
            \pgfplotsset{every x tick label/.append style={font=\tiny}}
            \pgfplotsset{every y tick label/.append style={font=\tiny}}
                \begin{axis}[
                    width=1\linewidth,
                    height=4cm,
                    xlabel={\scriptsize{$\lambda$ (\%)}},
                    ylabel={\scriptsize{$Spread$}},
                    xlabel near ticks,
                    ylabel near ticks,
                    xmin=0, xmax=20,
                    ymin=0, ymax=7,
                    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
                    xticklabels={0,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95},
                    legend pos=north west,
                    ymajorgrids=false,
                    xmajorgrids=false,
                    major grid style={line width=.1pt,draw=gray!50},
                    x axis line style={draw=black!60},
                    tick style={draw=black!60},
                    %grid style=dashed,
                    legend columns=5,
                    legend style={draw=none},
                    legend entries={\footnotesize{PLR},\footnotesize{RG09},\footnotesize{MS},\footnotesize{Rules}},
                    legend to name={logisticsExtended}
                ]

                \addplot[
                    color=cyan,
	                mark=none,
	                dashed,
	                %thick
	               ]
	               coordinates { (1.0,1.75)(2.0,1.36)(3.0,1.32)(4.0,1.29)(5.0,1.36)(6.0,1.32)(7.0,1.29)(8.0,1.25)(9.0,1.29)(10.0,1.18)(11.0,1.14)(12.0,1.14)(13.0,1.11)(14.0,1.11)(15.0,1.11)(16.0,1.07)(17.0,1.11)(18.0,1.0)(19.0,1.0)};
	            \addplot[
                    color=blue,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,5.5)(2.0,4.22)(3.0,3.95)(4.0,3.38)(5.0,2.98)(6.0,2.75)(7.0,3.0)(8.0,2.9)(9.0,2.6)(10.0,2.73)(11.0,2.5)(12.0,2.17)(13.0,2.25)(14.0,2.33)(15.0,2.33)(16.0,2.17)(17.0,1.88)(18.0,1.93)(19.0,1.8)};
	            \addplot[
                    color=olive,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,3.0)(2.0,2.36)(3.0,2.39)(4.0,2.04)(5.0,2.21)(6.0,2.14)(7.0,1.96)(8.0,1.96)(9.0,2.04)(10.0,2.0)(11.0,2.07)(12.0,2.04)(13.0,1.89)(14.0,1.93)(15.0,1.93)(16.0,1.93)(17.0,1.89)(18.0,1.86)(19.0,1.79)};
	            \addplot[
                    color=red,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	               coordinates { (1.0,1.0)(2.0,1.04)(3.0,1.0)(4.0,1.04)(5.0,1.07)(6.0,1.07)(7.0,1.11)(8.0,1.07)(9.0,1.07)(10.0,1.07)(11.0,1.04)(12.0,1.04)(13.0,1.04)(14.0,1.0)(15.0,1.0)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)};
                \end{axis}
            \end{tikzpicture}}
            \newline
            \vspace{-0.2cm}
    \ref{logisticsExtended}
    \caption{Mean spread of different methods on the \emph{dwr dataset}.
    }
    \label{fig:LogisticsEvaluation}
\end{figure}

==> figures/figures_tex/dwr_spread.tex <==
\begin{figure}[t]
    \centering
        \subfloat{
            \begin{tikzpicture}
            \pgfplotsset{every x tick label/.append style={font=\tiny}}
            \pgfplotsset{every y tick label/.append style={font=\tiny}}
                \begin{axis}[
                    width=1\linewidth,
                    height=4cm,
                    xlabel={\scriptsize{$\lambda$ (\%)}},
                    ylabel={\scriptsize{$Spread$}},
                    xlabel near ticks,
                    ylabel near ticks,
                    xmin=0, xmax=20,
                    ymin=0, ymax=7,
                    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
                    xticklabels={0,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95},
                    legend pos=north west,
                    ymajorgrids=false,
                    xmajorgrids=false,
                    major grid style={line width=.1pt,draw=gray!50},
                    x axis line style={draw=black!60},
                    tick style={draw=black!60},
                    %grid style=dashed,
                    legend columns=5,
                    legend style={draw=none},
                    legend entries={\footnotesize{PLR},\footnotesize{RG09},\footnotesize{MS},\footnotesize{Rules}},
                    legend to name={logisticsExtended}
                ]

                \addplot[
                    color=cyan,
	                mark=none,
	                dashed,
	                %thick
	               ]
	               coordinates { (1.0,1.75)(2.0,1.36)(3.0,1.32)(4.0,1.29)(5.0,1.36)(6.0,1.32)(7.0,1.29)(8.0,1.25)(9.0,1.29)(10.0,1.18)(11.0,1.14)(12.0,1.14)(13.0,1.11)(14.0,1.11)(15.0,1.11)(16.0,1.07)(17.0,1.11)(18.0,1.0)(19.0,1.0)};
	            \addplot[
                    color=blue,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,5.5)(2.0,4.22)(3.0,3.95)(4.0,3.38)(5.0,2.98)(6.0,2.75)(7.0,3.0)(8.0,2.9)(9.0,2.6)(10.0,2.73)(11.0,2.5)(12.0,2.17)(13.0,2.25)(14.0,2.33)(15.0,2.33)(16.0,2.17)(17.0,1.88)(18.0,1.93)(19.0,1.8)};
	            \addplot[
                    color=olive,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,3.0)(2.0,2.36)(3.0,2.39)(4.0,2.04)(5.0,2.21)(6.0,2.14)(7.0,1.96)(8.0,1.96)(9.0,2.04)(10.0,2.0)(11.0,2.07)(12.0,2.04)(13.0,1.89)(14.0,1.93)(15.0,1.93)(16.0,1.93)(17.0,1.89)(18.0,1.86)(19.0,1.79)};
	            \addplot[
                    color=red,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	               coordinates { (1.0,2.32)(2.0,2.68)(3.0,2.75)(4.0,3.21)(5.0,3.29)(6.0,3.04)(7.0,2.96)(8.0,2.93)(9.0,2.79)(10.0,2.75)(11.0,2.68)(12.0,2.5)(13.0,2.46)(14.0,2.21)(15.0,2.18)(16.0,2.18)(17.0,2.0)(18.0,1.96)(19.0,1.61)};
                \end{axis}
            \end{tikzpicture}}
            \newline
            \vspace{-0.2cm}
    \ref{logisticsExtended}
    \caption{Mean spread of different methods on the \emph{dwr dataset}.
    }
    \label{fig:LogisticsEvaluation}
\end{figure}

==> figures/figures_tex/easy-ipc-grid.tex <==
\begin{figure}[t]
    \centering
        \subfloat{
            \begin{tikzpicture}
            \pgfplotsset{every x tick label/.append style={font=\tiny}}
            \pgfplotsset{every y tick label/.append style={font=\tiny}}
                \begin{axis}[
                    width=1\linewidth,
                    height=4cm,
                    xlabel={\scriptsize{$\lambda$ (\%)}},
                    ylabel={\scriptsize{$Acc(\lambda,CMU)$}},
                    xlabel near ticks,
                    ylabel near ticks,
                    xmin=0, xmax=20,
                    ymin=0, ymax=1.1,
                    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
                    xticklabels={0,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95},
                    ytick={0.2,0.4,0.6,0.8,1},
                    legend pos=north west,
                    ymajorgrids=false,
                    xmajorgrids=false,
                    major grid style={line width=.1pt,draw=gray!50},
                    x axis line style={draw=black!60},
                    tick style={draw=black!60},
                    %grid style=dashed,
                    legend columns=5,
                    legend style={draw=none},
                    legend entries={\footnotesize{PLR},\footnotesize{RG09},\footnotesize{MS},\footnotesize{Rules}},
                    legend to name={logisticsExtended}
                ]

                \addplot[
                    color=cyan,
	                mark=none,
	                dashed,
	                %thick
	               ]
	               coordinates { (1.0,0.49)(2.0,0.39)(3.0,0.37)(4.0,0.4)(5.0,0.4)(6.0,0.42)(7.0,0.41)(8.0,0.46)(9.0,0.43)(10.0,0.43)(11.0,0.5)(12.0,0.5)(13.0,0.56)(14.0,0.55)(15.0,0.61)(16.0,0.68)(17.0,0.7)(18.0,0.8)(19.0,1.0)};
	            \addplot[
                    color=blue,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,1.0)(2.0,1.0)(3.0,1.0)(4.0,1.0)(5.0,1.0)(6.0,1.0)(7.0,1.0)(8.0,1.0)(9.0,1.0)(10.0,1.0)(11.0,1.0)(12.0,1.0)(13.0,1.0)(14.0,1.0)(15.0,1.0)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)};
	            \addplot[
                    color=olive,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,0.85)(2.0,0.7)(3.0,0.72)(4.0,0.85)(5.0,0.9)(6.0,0.89)(7.0,0.94)(8.0,0.96)(9.0,0.94)(10.0,0.9)(11.0,0.92)(12.0,0.94)(13.0,0.94)(14.0,0.94)(15.0,0.94)(16.0,0.94)(17.0,0.94)(18.0,0.94)(19.0,0.94)};
	            \addplot[
                    color=red,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	               coordinates { (1.0,1.0)(2.0,1.0)(3.0,1.0)(4.0,1.0)(5.0,1.0)(6.0,1.0)(7.0,1.0)(8.0,1.0)(9.0,1.0)(10.0,1.0)(11.0,1.0)(12.0,1.0)(13.0,1.0)(14.0,1.0)(15.0,1.0)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)};
                \end{axis}
            \end{tikzpicture}}
            \newline
            \vspace{-0.2cm}
    \ref{logisticsExtended}
    \caption{Mean accuracy of different methods on the \emph{easy-ipc-grid dataset}.
    }
    \label{fig:LogisticsEvaluation}
\end{figure}

==> figures/figures_tex/easy-ipc-grid_spread.tex <==
\begin{figure}[t]
    \centering
        \subfloat{
            \begin{tikzpicture}
            \pgfplotsset{every x tick label/.append style={font=\tiny}}
            \pgfplotsset{every y tick label/.append style={font=\tiny}}
                \begin{axis}[
                    width=1\linewidth,
                    height=4cm,
                    xlabel={\scriptsize{$\lambda$ (\%)}},
                    ylabel={\scriptsize{$Spread$}},
                    xlabel near ticks,
                    ylabel near ticks,
                    xmin=0, xmax=20,
                    ymin=0, ymax=7,
                    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
                    xticklabels={0,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95},
                    legend pos=north west,
                    ymajorgrids=false,
                    xmajorgrids=false,
                    major grid style={line width=.1pt,draw=gray!50},
                    x axis line style={draw=black!60},
                    tick style={draw=black!60},
                    %grid style=dashed,
                    legend columns=5,
                    legend style={draw=none},
                    legend entries={\footnotesize{PLR},\footnotesize{RG09},\footnotesize{MS},\footnotesize{Rules}},
                    legend to name={logisticsExtended}
                ]

                \addplot[
                    color=cyan,
	                mark=none,
	                dashed,
	                %thick
	               ]
	               coordinates { (1.0,3.3)(2.0,2.44)(3.0,2.02)(4.0,2.06)(5.0,1.96)(6.0,1.96)(7.0,2.01)(8.0,2.0)(9.0,1.85)(10.0,1.68)(11.0,1.67)(12.0,1.65)(13.0,1.57)(14.0,1.43)(15.0,1.36)(16.0,1.31)(17.0,1.2)(18.0,1.06)(19.0,1.0)};
	            \addplot[
                    color=blue,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,6.42)(2.0,5.67)(3.0,5.41)(4.0,5.11)(5.0,4.82)(6.0,4.39)(7.0,3.97)(8.0,3.59)(9.0,3.21)(10.0,2.76)(11.0,2.46)(12.0,2.18)(13.0,2.14)(14.0,1.62)(15.0,1.44)(16.0,1.37)(17.0,1.3)(18.0,1.11)(19.0,1.0)};
	            \addplot[
                    color=olive,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,5.6)(2.0,3.96)(3.0,3.49)(4.0,3.96)(5.0,3.93)(6.0,3.53)(7.0,3.56)(8.0,3.15)(9.0,2.87)(10.0,2.36)(11.0,2.16)(12.0,1.93)(13.0,1.72)(14.0,1.45)(15.0,1.36)(16.0,1.29)(17.0,1.22)(18.0,1.07)(19.0,1.0)};
	            \addplot[
                    color=red,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	               coordinates { (1.0,7.89)(2.0,7.65)(3.0,7.35)(4.0,7.04)(5.0,6.44)(6.0,6.38)(7.0,5.85)(8.0,5.64)(9.0,5.6)(10.0,5.35)(11.0,5.26)(12.0,4.83)(13.0,4.8)(14.0,4.45)(15.0,4.44)(16.0,4.37)(17.0,4.05)(18.0,3.96)(19.0,3.29)};
                \end{axis}
            \end{tikzpicture}}
            \newline
            \vspace{-0.2cm}
    \ref{logisticsExtended}
    \caption{Mean spread of different methods on the \emph{easy-ipc-grid dataset}.
    }
    \label{fig:LogisticsEvaluation}
\end{figure}

==> figures/figures_tex/evaluation_ComputationTimes.tex <==
\begin{figure}[h!]
    \centering
        \subfloat{
            \begin{tikzpicture}
            \pgfplotsset{every x tick label/.append style={font=\tiny}}
            \pgfplotsset{every y tick label/.append style={font=\tiny}}
                \begin{axis}[
                    width=1\linewidth,
                    height=3.5cm,
                    xlabel={\scriptsize{$\lambda$ (\%)}},
                    ylabel={\scriptsize{Computation Time [s]}},
                    xlabel near ticks,
                    ylabel near ticks,
                    xmin=0, xmax=24,
                    ymin=0, ymax=220,
                    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21, 22, 23},
                    xticklabels={0,1,2,3,4,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95},
                    ytick={50, 100, 150, 200},
                    legend pos=north west,
                    ymajorgrids=false,
                    xmajorgrids=false,
                    major grid style={line width=.1pt,draw=gray!50},
                    x axis line style={draw=black!60},
                    tick style={draw=black!60},
                    %grid style=dashed,
                    legend columns=5,
                    legend style={draw=none},
                    legend entries={\footnotesize{MS},\footnotesize{PLR},\footnotesize{VSG},\footnotesize{VSM},\footnotesize{VSA}},
                    legend to name={legendComputationTimes}
                ]

                \addplot[
	                color=cyan,
	                mark=none,
	                thick
	                ]
	                coordinates { (0.0,51.4)(1.0,26.1)(2.0,25.8)(3.0,25.4)(4.0,24.9)(5.0,25.0)(6.0,22.2)(7.0,18.9)(8.0,20.4)(9.0,21.2)(10.0,22.0)(11.0,22.1)(12.0,21.0)(13.0,20.9)(14.0,20.6)(15.0,21.0)(16.0,20.0)(17.0,19.8)(18.0,19.5)(19.0,19.2)(20.0,18.8)(21.0,14.5)(22.0,16.8)(23.0,16.8)};
                \addplot[
                    color=black,
	                mark=none,
	                thick
	               ]
	                coordinates { (0.0, 169.5)(1.0,0.008)(2.0,0.008)(3.0,0.008)(4.0,0.008)(5.0,0.008)(6.0,0.008)(7.0,0.008)(8.0,0.008)(9.0,0.009)(10.0,0.009)(11.0,0.009)(12.0,0.009)(13.0,0.009)(14.0,0.009)(15.0,0.009)(16.0,0.009)(17.0,0.009)(18.0,0.009)(19.0,0.01)(20.0,0.01)(21.0,0.01)(22.0,0.01)(23.0,0.01)};
	            \addplot[
	                color=green,
	                mark=none,
	                thick
	                ]
	                coordinates { (0.0,0.786)(1.0,0.001)(2.0,0.001)(3.0,0.001)(4.0,0.001)(5.0,0.001)(6.0,0.001)(7.0,0.001)(8.0,0.001)(9.0,0.001)(10.0,0.001)(11.0,0.001)(12.0,0.001)(13.0,0.001)(14.0,0.001)(15.0,0.001)(16.0,0.001)(17.0,0.001)(18.0,0.001)(19.0,0.001)(20.0,0.001)(21.0,0.001)(22.0,0.001)(23.0,0.001)};
	            \addplot[
	                color=red,
	                mark=none,
	                thick
	                ]
	                coordinates { (0.0,63.3)(1.0,0.001)(2.0,0.001)(3.0,0.001)(4.0,0.001)(5.0,0.001)(6.0,0.001)(7.0,0.001)(8.0,0.001)(9.0,0.001)(10.0,0.001)(11.0,0.001)(12.0,0.001)(13.0,0.001)(14.0,0.001)(15.0,0.001)(16.0,0.001)(17.0,0.001)(18.0,0.001)(19.0,0.001)(20.0,0.001)(21.0,0.001)(22.0,0.001)(23.0,0.001)};
	            \addplot[
	                color=olive,
	                mark=none,
	                thick
	                ]
	                coordinates { (0.0,68.8)(1.0,0.001)(2.0,0.001)(3.0,0.001)(4.0,0.001)(5.0,0.001)(6.0,0.001)(7.0,0.001)(8.0,0.001)(9.0,0.001)(10.0,0.001)(11.0,0.001)(12.0,0.001)(13.0,0.001)(14.0,0.001)(15.0,0.001)(16.0,0.001)(17.0,0.001)(18.0,0.001)(19.0,0.001)(20.0,0.001)(21.0,0.001)(22.0,0.001)(23.0,0.001)};

                \end{axis}
            \end{tikzpicture}}
            \newline
            \vspace{-0.2cm}
    \ref{legendComputationTimes}%\vspace{0.2cm}
    \caption{Comparison of average required computation time in seconds between for different relative numbers of observation steps when applied to the \emph {CMU dataset}.}
    \label{fig:compTimeEvaluation}
\end{figure}

==> figures/figures_tex/evaluation_extended.tex <==
\begin{figure}[t]
    \centering
        \subfloat{
            \begin{tikzpicture}
            \pgfplotsset{every x tick label/.append style={font=\tiny}}
            \pgfplotsset{every y tick label/.append style={font=\tiny}}
                \begin{axis}[
                    width=1\linewidth,
                    height=4cm,
                    xlabel={\scriptsize{$\lambda$ (\%)}},
                    ylabel={\scriptsize{$Acc(\lambda,CMU)$}},
                    xlabel near ticks,
                    ylabel near ticks,
                    xmin=0, xmax=20,
                    ymin=0, ymax=1.1,
                    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
                    xticklabels={0,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95},
                    ytick={0.2,0.4,0.6,0.8,1},
                    legend pos=north west,
                    ymajorgrids=false,
                    xmajorgrids=false,
                    major grid style={line width=.1pt,draw=gray!50},
                    x axis line style={draw=black!60},
                    tick style={draw=black!60},
                    %grid style=dashed,
                    legend columns=5,
                    legend style={draw=none},
                    legend entries={\footnotesize{MS},\footnotesize{PLR},\footnotesize{VSG},\footnotesize{VSM},\footnotesize{VSA}},
                    legend to name={evaluationExtended}
                ]

	            \addplot[
                    color=cyan,
	                mark=none,
	                dashed
	                %thick
	               ]
	               coordinates {(1.0,0.5)(2.0,0.595)(3.0,0.682)(4.0,0.824)(5.0,0.818)(6.0,0.905)(7.0,0.919)(8.0,0.946)(9.0,0.959)(10.0,0.953)(11.0,0.966)(12.0,0.973)(13.0,0.986)(14.0,0.993)(15.0,1.0)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,0.986)(20.0,0.966)};
	                %coordinates { (1.0,0.466)(2.0,0.459)(3.0,0.426)(4.0,0.52)(5.0,0.5)(6.0,0.595)(7.0,0.682)(8.0,0.824)(9.0,0.818)(10.0,0.905)(11.0,0.919)(12.0,0.946)(13.0,0.959)(14.0,0.953)(15.0,0.966)(16.0,0.973)(17.0,0.986)(18.0,0.993)(19.0,1.0)(20.0,1.0)(21.0,1.0)(22.0,1.0)(23.0,0.986)(24.0,0.966)(25.0,0.878)};
	           	\addplot[
                    color=black,
	                mark=none,
	                densely dashed
	                %thick,
	               ]
	               coordinates {(1.0,0.486)(2.0,0.486)(3.0,0.568)(4.0,0.574)(5.0,0.615)(6.0,0.682)(7.0,0.75)(8.0,0.824)(9.0,0.865)(10.0,0.953)(11.0,0.973)(12.0,0.98)(13.0,0.98)(14.0,0.986)(15.0,0.986)(16.0,0.986)(17.0,0.993)(18.0,1.0)(19.0,1.0)(20.0,1.0)};
	               %coordinates { (1.0,0.412)(2.0,0.412)(3.0,0.426)(4.0,0.446)(5.0,0.486)(6.0,0.486)(7.0,0.568)(8.0,0.574)(9.0,0.615)(10.0,0.682)(11.0,0.75)(12.0,0.824)(13.0,0.865)(14.0,0.953)(15.0,0.973)(16.0,0.98)(17.0,0.98)(18.0,0.986)(19.0,0.986)(20.0,0.986)(21.0,0.993)(22.0,1.0)(23.0,1.0)(24.0,1.0)(25.0,1.0)};
	                %coordinates { (1.0,0.358)(2.0,0.331)(3.0,0.372)(4.0,0.473)(5.0,0.5)(6.0,0.507)(7.0,0.547)(8.0,0.676)(9.0,0.851)(10.0,0.932)(11.0,0.966)(12.0,0.966)(13.0,0.993)(14.0,0.993)(15.0,0.993)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)(20.0,1.0)(21.0,1.0)(22.0,1.0)(23.0,1.0)(24.0,1.0)(25.0,1.0)};
	            \addplot[
                    color=green,
	                mark=none,
	                dashed
	                %thick
	               ]
	               coordinates {(1.0,0.885)(2.0,0.824)(3.0,0.872)(4.0,0.885)(5.0,0.899)(6.0,0.885)(7.0,0.878)(8.0,0.851)(9.0,0.845)(10.0,0.824)(11.0,0.831)(12.0,0.824)(13.0,0.824)(14.0,0.824)(15.0,0.824)(16.0,0.824)(17.0,0.824)(18.0,0.831)(19.0,0.872)(20.0,0.885)};
	                %coordinates { (1.0,0.939)(2.0,0.939)(3.0,0.926)(4.0,0.885)(5.0,0.885)(6.0,0.824)(7.0,0.872)(8.0,0.885)(9.0,0.899)(10.0,0.885)(11.0,0.878)(12.0,0.851)(13.0,0.845)(14.0,0.824)(15.0,0.831)(16.0,0.824)(17.0,0.824)(18.0,0.824)(19.0,0.824)(20.0,0.824)(21.0,0.824)(22.0,0.831)(23.0,0.872)};
	           \addplot[
                    color=red,
	                mark=none,
	                dashed
	                %thick
	               ]
	               coordinates {(1.0,0.824)(2.0,0.824)(3.0,0.851)(4.0,0.885)(5.0,0.905)(6.0,0.939)(7.0,0.946)(8.0,0.946)(9.0,0.953)(10.0,0.946)(11.0,0.959)(12.0,0.966)(13.0,0.973)(14.0,0.986)(15.0,0.993)(16.0,0.993)(17.0,1.0)(18.0,1.0)(19.0,1.0)(20.0,1.0)};
	                %coordinates { (1.0,0.993)(2.0,0.993)(3.0,0.905)(4.0,0.845)(5.0,0.824)(6.0,0.824)(7.0,0.851)(8.0,0.885)(9.0,0.905)(10.0,0.939)(11.0,0.946)(12.0,0.946)(13.0,0.953)(14.0,0.946)(15.0,0.959)(16.0,0.966)(17.0,0.973)(18.0,0.986)(19.0,0.993)(20.0,0.993)(21.0,1.0)(22.0,1.0)(23.0,1.0)};
	           \addplot[
                    color=olive,
	                mark=none,
	                dashed,
	                %thick
	               ]
	               coordinates {(1.0,0.824)(2.0,0.824)(3.0,0.851)(4.0,0.885)(5.0,0.905)(6.0,0.939)(7.0,0.946)(8.0,0.946)(9.0,0.953)(10.0,0.946)(11.0,0.959)(12.0,0.966)(13.0,0.973)(14.0,0.986)(15.0,0.993)(16.0,0.993)(17.0,1.0)(18.0,1.0)(19.0,1.0)(20.0,1.0)};
	                %coordinates { (1.0,0.993)(2.0,0.993)(3.0,0.905)(4.0,0.845)(5.0,0.824)(6.0,0.824)(7.0,0.851)(8.0,0.885)(9.0,0.905)(10.0,0.939)(11.0,0.946)(12.0,0.946)(13.0,0.953)(14.0,0.946)(15.0,0.959)(16.0,0.966)(17.0,0.973)(18.0,0.986)(19.0,0.993)(20.0,0.993)(21.0,1.0)(22.0,1.0)(23.0,1.0)};
	           \addplot[
                    color=olive!50,
	                mark=none,
	                dashed,
	                %thick
	               ]
	               coordinates { (1.0,0.804)(2.0,0.858)(3.0,0.892)(4.0,0.912)(5.0,0.959)(6.0,0.959)(7.0,0.946)(8.0,0.953)(9.0,0.98)(10.0,0.986)(11.0,0.986)(12.0,0.98)(13.0,0.98)(14.0,0.98)(15.0,0.98)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)};
	                
	           

                \end{axis}
            \end{tikzpicture}}
            \newline
            \vspace{-0.2cm}
    \ref{evaluationExtended}%\vspace{-0.3cm}
    \caption{Mean accuracy of different methods on the \emph{CMU dataset}.
    }
    \label{fig:CMUEvaluation}
\end{figure}

==> figures/figures_tex/evaluation_extended_spread.tex <==
\begin{figure}[t]
    \centering
        \subfloat{
            \begin{tikzpicture}
            \pgfplotsset{every x tick label/.append style={font=\tiny}}
            \pgfplotsset{every y tick label/.append style={font=\tiny}}
                \begin{axis}[
                    width=1\linewidth,
                    height=3.5cm,
                    xlabel={\scriptsize{$\lambda$ (\%)}},
                    ylabel={\scriptsize{Average $|\mathbf{G}|$}},
                    xlabel near ticks,
                    ylabel near ticks,
                    xmin=0, xmax=20,
                    ymin=0, ymax=5.0,
                    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
                    xticklabels={0,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95},
                    ytick={1.0,2.0,3.0,4.0,5.0},
                    legend pos=north west,
                    ymajorgrids=false,
                    xmajorgrids=false,
                    major grid style={line width=.1pt,draw=gray!50},
                    x axis line style={draw=black!60},
                    tick style={draw=black!60},
                    %grid style=dashed,
                    legend columns=5,
                    legend style={draw=none},
                    legend entries={\footnotesize{MS},\footnotesize{PLR},\footnotesize{VSG},\footnotesize{VSM},\footnotesize{VSA}},
                    legend to name={spreadPlot}
                ]

	            \addplot[
                    color=cyan,
	                mark=none,
	                dashed
	                %thick
	               ]
	               coordinates {(1.0,1.48)(2.0,1.1)(3.0,1.2)(4.0,1.1)(5.0,1.1)(6.0,1.0)(7.0,1.0)(8.0,1.0)(9.0,1.0)(10.0,1.0)(11.0,1.0)(12.0,1.0)(13.0,1.0)(14.0,1.0)(15.0,1.0)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)(20.0,1.0)};
	                %coordinates { (1.0,1.63)(2.0,1.51)(3.0,1.53)(4.0,1.5)(5.0,1.48)(6.0,1.1)(7.0,1.2)(8.0,1.1)(9.0,1.1)(10.0,1.0)(11.0,1.0)(12.0,1.0)(13.0,1.0)(14.0,1.0)(15.0,1.0)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)(20.0,1.0)(21.0,1.0)(22.0,1.0)(23.0,1.0)};
	           	\addplot[
                    color=black,
	                mark=none,
	                densely dashed
	                %thick,
	               ]
	               coordinates {(1.0,3.9)(2.0,3.9)(3.0,3.78)(4.0,3.76)(5.0,3.76)(6.0,3.72)(7.0,3.6)(8.0,3.53)(9.0,3.42)(10.0,3.39)(11.0,3.33)(12.0,3.22)(13.0,3.03)(14.0,2.91)(15.0,2.81)(16.0,2.64)(17.0,2.52)(18.0,2.44)(19.0,2.33)(20.0,2.01)};
	               %coordinates { (1.0,3.8)(2.0,3.9)(3.0,3.9)(4.0,3.9)(5.0,3.9)(6.0,3.9)(7.0,3.78)(8.0,3.76)(9.0,3.76)(10.0,3.72)(11.0,3.6)(12.0,3.53)(13.0,3.42)(14.0,3.39)(15.0,3.33)(16.0,3.22)(17.0,3.03)(18.0,2.91)(19.0,2.81)(20.0,2.64)(21.0,2.52)(22.0,2.44)(23.0,2.33)};
	                %coordinates { (1.0,4.14)(2.0,3.06)(3.0,2.93)(4.0,2.78)(5.0,2.64)(6.0,1.97)(7.0,1.58)(8.0,1.44)(9.0,1.2)(10.0,1.14)(11.0,1.1)(12.0,1.07)(13.0,1.05)(14.0,1.04)(15.0,1.03)(16.0,1.01)(17.0,1.0)(18.0,1.0)(19.0,1.0)(20.0,1.0)(21.0,1.0)(22.0,1.0)(23.0,1.0)};
	                %coordinates { (1.0,1.03)(2.0,1.0)(3.0,1.0)(4.0,1.0)(5.0,1.0)(6.0,1.0)(7.0,1.0)(8.0,1.0)(9.0,1.0)(10.0,1.0)(11.0,1.0)(12.0,1.0)(13.0,1.0)(14.0,1.0)(15.0,1.0)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)(20.0,1.0)(21.0,1.0)(22.0,1.0)(23.0,1.0)};
	            \addplot[
                    color=green,
	                mark=none,
	                dashed
	                %thick
	               ]
	               coordinates {(1.0,1.74)(2.0,1.14)(3.0,1.07)(4.0,1.07)(5.0,1.09)(6.0,1.05)(7.0,1.03)(8.0,1.01)(9.0,1.0)(10.0,1.0)(11.0,1.0)(12.0,1.0)(13.0,1.0)(14.0,1.0)(15.0,1.0)(16.0,1.0)(17.0,1.0)(18.0,1.01)(19.0,1.05)(20.0,1.06)};
	                %coordinates { (1.0,3.71)(2.0,2.92)(3.0,2.22)(4.0,1.91)(5.0,1.74)(6.0,1.14)(7.0,1.07)(8.0,1.07)(9.0,1.09)(10.0,1.05)(11.0,1.03)(12.0,1.01)(13.0,1.0)(14.0,1.0)(15.0,1.0)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)(20.0,1.0)(21.0,1.0)(22.0,1.01)(23.0,1.05)};
	           \addplot[
                    color=red,
	                mark=none,
	                dashed
	                %thick
	               ]
	               coordinates {(1.0,1.83)(2.0,1.32)(3.0,1.21)(4.0,1.20)(5.0,1.15)(6.0,1.12)(7.0,1.12)(8.0,1.12)(9.0,1.10)(10.0,1.1)(11.0,1.13)(12.0,1.14)(13.0,1.12)(14.0,1.1)(15.0,1.1)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)(20.0,1.0)};
	                %coordinates { (1.0,4.22)(2.0,3.02)(3.0,2.28)(4.0,1.97)(5.0,1.83)(6.0,1.32)(7.0,1.21)(8.0,1.20)(9.0,1.15)(10.0,1.12)(11.0,1.12)(12.0,1.12)(13.0,1.10)(14.0,1.1)(15.0,1.13)(16.0,1.14)(17.0,1.12)(18.0,1.1)(19.0,1.1)(20.0,1.0)(21.0,1.0)(22.0,1.0)(23.0,1.0)};
	           \addplot[
                    color=olive,
	                mark=none,
	                densely dotted,
	                thick
	               ]
	               coordinates {(1.0,1.83)(2.0,1.32)(3.0,1.21)(4.0,1.2)(5.0,1.15)(6.0,1.12)(7.0,1.12)(8.0,1.12)(9.0,1.10)(10.0,1.10)(11.0,1.13)(12.0,1.14)(13.0,1.12)(14.0,1.1)(15.0,1.1)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)(20.0,1.0)};
	                %coordinates { (1.0,4.22)(2.0,3.02)(3.0,2.28)(4.0,1.97)(5.0,1.83)(6.0,1.32)(7.0,1.21)(8.0,1.2)(9.0,1.15)(10.0,1.12)(11.0,1.12)(12.0,1.12)(13.0,1.10)(14.0,1.10)(15.0,1.13)(16.0,1.14)(17.0,1.12)(18.0,1.1)(19.0,1.1)(20.0,1.0)(21.0,1.0)(22.0,1.0)(23.0,1.0)};
	           

                \end{axis}
            \end{tikzpicture}}
            \newline
            \vspace{-0.2cm}
    \ref{spreadPlot}%\vspace{-0.3cm}
    \caption{Average $|\mathbf{G}|$ for different approaches when applied to the \emph{CMU dataset}.
    }
    \label{fig:extendedSpread}
\end{figure}

==> figures/figures_tex/logistics.tex <==
\begin{figure}[t]
    \centering
        \subfloat{
            \begin{tikzpicture}
            \pgfplotsset{every x tick label/.append style={font=\tiny}}
            \pgfplotsset{every y tick label/.append style={font=\tiny}}
                \begin{axis}[
                    width=1\linewidth,
                    height=4cm,
                    xlabel={\scriptsize{$\lambda$ (\%)}},
                    ylabel={\scriptsize{$Acc(\lambda,CMU)$}},
                    xlabel near ticks,
                    ylabel near ticks,
                    xmin=0, xmax=20,
                    ymin=0, ymax=1.1,
                    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
                    xticklabels={0,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95},
                    ytick={0.2,0.4,0.6,0.8,1},
                    legend pos=north west,
                    ymajorgrids=false,
                    xmajorgrids=false,
                    major grid style={line width=.1pt,draw=gray!50},
                    x axis line style={draw=black!60},
                    tick style={draw=black!60},
                    %grid style=dashed,
                    legend columns=5,
                    legend style={draw=none},
                    legend entries={\footnotesize{PLR},\footnotesize{RG09},\footnotesize{MS},\footnotesize{Rules}},
                    legend to name={logisticsExtended}
                ]

                \addplot[
                    color=cyan,
	                mark=none,
	                dashed,
	                %thick
	               ]
	               coordinates { (1.0,0.52)(2.0,0.45)(3.0,0.45)(4.0,0.47)(5.0,0.5)(6.0,0.53)(7.0,0.58)(8.0,0.63)(9.0,0.6)(10.0,0.6)(11.0,0.7)(12.0,0.75)(13.0,0.8)(14.0,0.84)(15.0,0.95)(16.0,0.96)(17.0,1.0)(18.0,1.0)(19.0,1.0)};
	            \addplot[
                    color=blue,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,0.99)(2.0,1.0)(3.0,1.0)(4.0,1.0)(5.0,1.0)(6.0,1.0)(7.0,1.0)(8.0,1.0)(9.0,1.0)(10.0,1.0)(11.0,1.0)(12.0,1.0)(13.0,1.0)(14.0,1.0)(15.0,1.0)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)};
	            \addplot[
                    color=olive,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,0.78)(2.0,0.73)(3.0,0.75)(4.0,0.72)(5.0,0.72)(6.0,0.72)(7.0,0.72)(8.0,0.75)(9.0,0.77)(10.0,0.82)(11.0,0.85)(12.0,0.88)(13.0,0.85)(14.0,0.85)(15.0,0.94)(16.0,0.94)(17.0,1.0)(18.0,1.0)(19.0,1.0)};
	            \addplot[
                    color=red,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	               coordinates { (1.0,0.66)(2.0,0.66)(3.0,0.8)(4.0,0.73)(5.0,0.83)(6.0,0.81)(7.0,0.79)(8.0,0.82)(9.0,0.88)(10.0,0.87)(11.0,0.9)(12.0,0.9)(13.0,0.87)(14.0,0.9)(15.0,0.9)(16.0,0.9)(17.0,0.9)(18.0,0.9)(19.0,0.9)};
                \end{axis}
            \end{tikzpicture}}
            \newline
            \vspace{-0.2cm}
    \ref{logisticsExtended}
    \caption{Mean accuracy of different methods on the \emph{logistics dataset}.
    }
    \label{fig:LogisticsEvaluation}
\end{figure}

==> figures/figures_tex/logistics_ng.tex <==
\begin{figure}[t]
    \centering
        \subfloat{
            \begin{tikzpicture}
            \pgfplotsset{every x tick label/.append style={font=\tiny}}
            \pgfplotsset{every y tick label/.append style={font=\tiny}}
                \begin{axis}[
                    width=1\linewidth,
                    height=4cm,
                    xlabel={\scriptsize{$\lambda$ (\%)}},
                    ylabel={\scriptsize{$Acc(\lambda,CMU)$}},
                    xlabel near ticks,
                    ylabel near ticks,
                    xmin=0, xmax=20,
                    ymin=0, ymax=1.1,
                    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
                    xticklabels={0,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95},
                    ytick={0.2,0.4,0.6,0.8,1},
                    legend pos=north west,
                    ymajorgrids=false,
                    xmajorgrids=false,
                    major grid style={line width=.1pt,draw=gray!50},
                    x axis line style={draw=black!60},
                    tick style={draw=black!60},
                    %grid style=dashed,
                    legend columns=5,
                    legend style={draw=none},
                    legend entries={\footnotesize{PLR},\footnotesize{RG09},\footnotesize{MS},\footnotesize{Rules}},
                    legend to name={logisticsExtended}
                ]

                \addplot[
                    color=cyan,
	                mark=none,
	                dashed,
	                %thick
	               ]
	               coordinates { (1.0,0.52)(2.0,0.45)(3.0,0.45)(4.0,0.47)(5.0,0.5)(6.0,0.53)(7.0,0.58)(8.0,0.63)(9.0,0.6)(10.0,0.6)(11.0,0.7)(12.0,0.75)(13.0,0.8)(14.0,0.84)(15.0,0.95)(16.0,0.96)(17.0,1.0)(18.0,1.0)(19.0,1.0)};
	            \addplot[
                    color=blue,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,0.99)(2.0,1.0)(3.0,1.0)(4.0,1.0)(5.0,1.0)(6.0,1.0)(7.0,1.0)(8.0,1.0)(9.0,1.0)(10.0,1.0)(11.0,1.0)(12.0,1.0)(13.0,1.0)(14.0,1.0)(15.0,1.0)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)};
	            \addplot[
                    color=olive,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,0.78)(2.0,0.73)(3.0,0.75)(4.0,0.72)(5.0,0.72)(6.0,0.72)(7.0,0.72)(8.0,0.75)(9.0,0.77)(10.0,0.82)(11.0,0.85)(12.0,0.88)(13.0,0.85)(14.0,0.85)(15.0,0.94)(16.0,0.94)(17.0,1.0)(18.0,1.0)(19.0,1.0)};
	            \addplot[
                    color=red,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	               coordinates { (1.0,0.46)(2.0,0.3)(3.0,0.36)(4.0,0.42)(5.0,0.48)(6.0,0.44)(7.0,0.39)(8.0,0.61)(9.0,0.61)(10.0,0.61)(11.0,0.71)(12.0,0.69)(13.0,0.71)(14.0,0.77)(15.0,0.77)(16.0,0.75)(17.0,0.77)(18.0,0.81)(19.0,0.9)};
                \end{axis}
            \end{tikzpicture}}
            \newline
            \vspace{-0.2cm}
    \ref{logisticsExtended}
    \caption{Mean accuracy of different methods on the \emph{logistics dataset}.
    }
    \label{fig:LogisticsEvaluation}
\end{figure}

==> figures/figures_tex/logistics_ng_spread.tex <==
\begin{figure}[t]
    \centering
        \subfloat{
            \begin{tikzpicture}
            \pgfplotsset{every x tick label/.append style={font=\tiny}}
            \pgfplotsset{every y tick label/.append style={font=\tiny}}
                \begin{axis}[
                    width=1\linewidth,
                    height=4cm,
                    xlabel={\scriptsize{$\lambda$ (\%)}},
                    ylabel={\scriptsize{$Spread$}},
                    xlabel near ticks,
                    ylabel near ticks,
                    xmin=0, xmax=20,
                    ymin=0, ymax=7,
                    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
                    xticklabels={0,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95},
                    legend pos=north west,
                    ymajorgrids=false,
                    xmajorgrids=false,
                    major grid style={line width=.1pt,draw=gray!50},
                    x axis line style={draw=black!60},
                    tick style={draw=black!60},
                    %grid style=dashed,
                    legend columns=5,
                    legend style={draw=none},
                    legend entries={\footnotesize{PLR},\footnotesize{RG09},\footnotesize{MS},\footnotesize{Rules}},
                    legend to name={logisticsExtended}
                ]

                \addplot[
                    color=cyan,
	                mark=none,
	                dashed,
	                %thick
	               ]
	               coordinates { (1.0,4.17)(2.0,2.36)(3.0,1.99)(4.0,2.14)(5.0,2.08)(6.0,1.96)(7.0,1.73)(8.0,1.68)(9.0,1.65)(10.0,1.65)(11.0,1.5)(12.0,1.5)(13.0,1.47)(14.0,1.31)(15.0,1.29)(16.0,1.19)(17.0,1.19)(18.0,1.1)(19.0,1.0)};
	            \addplot[
                    color=blue,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,5.81)(2.0,3.8)(3.0,2.96)(4.0,2.85)(5.0,2.64)(6.0,2.48)(7.0,2.09)(8.0,1.9)(9.0,1.71)(10.0,1.69)(11.0,1.56)(12.0,1.56)(13.0,1.47)(14.0,1.44)(15.0,1.41)(16.0,1.21)(17.0,1.14)(18.0,1.0)(19.0,1.0)};
	            \addplot[
                    color=olive,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,3.93)(2.0,2.52)(3.0,2.01)(4.0,2.01)(5.0,1.74)(6.0,1.74)(7.0,1.44)(8.0,1.43)(9.0,1.4)(10.0,1.25)(11.0,1.24)(12.0,1.22)(13.0,1.19)(14.0,1.16)(15.0,1.1)(16.0,1.06)(17.0,1.06)(18.0,1.0)(19.0,1.0)};
	            \addplot[
                    color=red,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	               coordinates { (1.0,4.5)(2.0,2.46)(3.0,2.22)(4.0,2.2)(5.0,2.11)(6.0,2.14)(7.0,2.03)(8.0,2.03)(9.0,2.03)(10.0,2.02)(11.0,2.02)(12.0,2.02)(13.0,2.02)(14.0,2.02)(15.0,2.02)(16.0,2.0)(17.0,2.0)(18.0,2.0)(19.0,2.0)};
                \end{axis}
            \end{tikzpicture}}
            \newline
            \vspace{-0.2cm}
    \ref{logisticsExtended}
    \caption{Mean spread of different methods on the \emph{logistics dataset}.
    }
    \label{fig:LogisticsEvaluation}
\end{figure}

==> figures/figures_tex/logistics_spread.tex <==
\begin{figure}[t]
    \centering
        \subfloat{
            \begin{tikzpicture}
            \pgfplotsset{every x tick label/.append style={font=\tiny}}
            \pgfplotsset{every y tick label/.append style={font=\tiny}}
                \begin{axis}[
                    width=1\linewidth,
                    height=4cm,
                    xlabel={\scriptsize{$\lambda$ (\%)}},
                    ylabel={\scriptsize{$Spread$}},
                    xlabel near ticks,
                    ylabel near ticks,
                    xmin=0, xmax=20,
                    ymin=0, ymax=7,
                    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
                    xticklabels={0,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95},
                    legend pos=north west,
                    ymajorgrids=false,
                    xmajorgrids=false,
                    major grid style={line width=.1pt,draw=gray!50},
                    x axis line style={draw=black!60},
                    tick style={draw=black!60},
                    %grid style=dashed,
                    legend columns=5,
                    legend style={draw=none},
                    legend entries={\footnotesize{PLR},\footnotesize{RG09},\footnotesize{MS},\footnotesize{Rules}},
                    legend to name={logisticsExtended}
                ]

                \addplot[
                    color=cyan,
	                mark=none,
	                dashed,
	                %thick
	               ]
	               coordinates { (1.0,4.17)(2.0,2.36)(3.0,1.99)(4.0,2.14)(5.0,2.08)(6.0,1.96)(7.0,1.73)(8.0,1.68)(9.0,1.65)(10.0,1.65)(11.0,1.5)(12.0,1.5)(13.0,1.47)(14.0,1.31)(15.0,1.29)(16.0,1.19)(17.0,1.19)(18.0,1.1)(19.0,1.0)};
	            \addplot[
                    color=blue,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,5.81)(2.0,3.8)(3.0,2.96)(4.0,2.85)(5.0,2.64)(6.0,2.48)(7.0,2.09)(8.0,1.9)(9.0,1.71)(10.0,1.69)(11.0,1.56)(12.0,1.56)(13.0,1.47)(14.0,1.44)(15.0,1.41)(16.0,1.21)(17.0,1.14)(18.0,1.0)(19.0,1.0)};
	            \addplot[
                    color=olive,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,3.93)(2.0,2.52)(3.0,2.01)(4.0,2.01)(5.0,1.74)(6.0,1.74)(7.0,1.44)(8.0,1.43)(9.0,1.4)(10.0,1.25)(11.0,1.24)(12.0,1.22)(13.0,1.19)(14.0,1.16)(15.0,1.1)(16.0,1.06)(17.0,1.06)(18.0,1.0)(19.0,1.0)};
	            \addplot[
                    color=red,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	               coordinates { (1.0,6.25)(2.0,4.6)(3.0,4.05)(4.0,3.81)(5.0,3.48)(6.0,3.28)(7.0,3.35)(8.0,3.3)(9.0,3.3)(10.0,3.3)(11.0,2.91)(12.0,2.81)(13.0,2.73)(14.0,2.66)(15.0,2.64)(16.0,2.58)(17.0,2.53)(18.0,2.5)(19.0,2.48)};
                \end{axis}
            \end{tikzpicture}}
            \newline
            \vspace{-0.2cm}
    \ref{logisticsExtended}
    \caption{Mean spread of different methods on the \emph{logistics dataset}.
    }
    \label{fig:LogisticsEvaluation}
\end{figure}

==> figures/figures_tex/miconic.tex <==
\begin{figure}[t]
    \centering
        \subfloat{
            \begin{tikzpicture}
            \pgfplotsset{every x tick label/.append style={font=\tiny}}
            \pgfplotsset{every y tick label/.append style={font=\tiny}}
                \begin{axis}[
                    width=1\linewidth,
                    height=4cm,
                    xlabel={\scriptsize{$\lambda$ (\%)}},
                    ylabel={\scriptsize{$Acc(\lambda,CMU)$}},
                    xlabel near ticks,
                    ylabel near ticks,
                    xmin=0, xmax=20,
                    ymin=0, ymax=1.1,
                    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
                    xticklabels={0,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95},
                    ytick={0.2,0.4,0.6,0.8,1},
                    legend pos=north west,
                    ymajorgrids=false,
                    xmajorgrids=false,
                    major grid style={line width=.1pt,draw=gray!50},
                    x axis line style={draw=black!60},
                    tick style={draw=black!60},
                    %grid style=dashed,
                    legend columns=5,
                    legend style={draw=none},
                    legend entries={\footnotesize{PLR},\footnotesize{RG09},\footnotesize{MS},\footnotesize{Rules}},
                    legend to name={logisticsExtended}
                ]

                \addplot[
                    color=cyan,
	                mark=none,
	                dashed,
	                %thick
	               ]
	               coordinates { (1.0,0.46)(2.0,0.75)(3.0,0.86)(4.0,0.93)(5.0,0.93)(6.0,0.93)(7.0,0.93)(8.0,0.93)(9.0,0.93)(10.0,0.96)(11.0,0.96)(12.0,0.96)(13.0,0.96)(14.0,0.96)(15.0,1.0)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)};
	            \addplot[
                    color=blue,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,1.0)(2.0,1.0)(3.0,1.0)(4.0,1.0)(5.0,1.0)(6.0,1.0)(7.0,1.0)(8.0,1.0)(9.0,1.0)(10.0,1.0)(11.0,1.0)(12.0,1.0)(13.0,1.0)(14.0,1.0)(15.0,1.0)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)};
	            \addplot[
                    color=olive,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,0.89)(2.0,0.86)(3.0,0.89)(4.0,0.89)(5.0,0.89)(6.0,0.93)(7.0,0.93)(8.0,0.96)(9.0,0.96)(10.0,0.93)(11.0,0.93)(12.0,0.96)(13.0,0.96)(14.0,0.96)(15.0,1.0)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)};
	            \addplot[
                    color=red,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	               coordinates { (1.0,0.75)(2.0,0.68)(3.0,0.64)(4.0,0.71)(5.0,0.79)(6.0,0.82)(7.0,0.89)(8.0,0.96)(9.0,1.0)(10.0,1.0)(11.0,1.0)(12.0,1.0)(13.0,1.0)(14.0,1.0)(15.0,1.0)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)};
                \end{axis}
            \end{tikzpicture}}
            \newline
            \vspace{-0.2cm}
    \ref{logisticsExtended}
    \caption{Mean accuracy of different methods on the \emph{miconic dataset}.
    }
    \label{fig:LogisticsEvaluation}
\end{figure}

==> figures/figures_tex/miconic_ng.tex <==
\begin{figure}[t]
    \centering
        \subfloat{
            \begin{tikzpicture}
            \pgfplotsset{every x tick label/.append style={font=\tiny}}
            \pgfplotsset{every y tick label/.append style={font=\tiny}}
                \begin{axis}[
                    width=1\linewidth,
                    height=4cm,
                    xlabel={\scriptsize{$\lambda$ (\%)}},
                    ylabel={\scriptsize{$Acc(\lambda,CMU)$}},
                    xlabel near ticks,
                    ylabel near ticks,
                    xmin=0, xmax=20,
                    ymin=0, ymax=1.1,
                    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
                    xticklabels={0,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95},
                    ytick={0.2,0.4,0.6,0.8,1},
                    legend pos=north west,
                    ymajorgrids=false,
                    xmajorgrids=false,
                    major grid style={line width=.1pt,draw=gray!50},
                    x axis line style={draw=black!60},
                    tick style={draw=black!60},
                    %grid style=dashed,
                    legend columns=5,
                    legend style={draw=none},
                    legend entries={\footnotesize{PLR},\footnotesize{RG09},\footnotesize{MS},\footnotesize{Rules}},
                    legend to name={logisticsExtended}
                ]

                \addplot[
                    color=cyan,
	                mark=none,
	                dashed,
	                %thick
	               ]
	               coordinates { (1.0,0.46)(2.0,0.75)(3.0,0.86)(4.0,0.93)(5.0,0.93)(6.0,0.93)(7.0,0.93)(8.0,0.93)(9.0,0.93)(10.0,0.96)(11.0,0.96)(12.0,0.96)(13.0,0.96)(14.0,0.96)(15.0,1.0)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)};
	            \addplot[
                    color=blue,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,1.0)(2.0,1.0)(3.0,1.0)(4.0,1.0)(5.0,1.0)(6.0,1.0)(7.0,1.0)(8.0,1.0)(9.0,1.0)(10.0,1.0)(11.0,1.0)(12.0,1.0)(13.0,1.0)(14.0,1.0)(15.0,1.0)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)};
	            \addplot[
                    color=olive,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,0.89)(2.0,0.86)(3.0,0.89)(4.0,0.89)(5.0,0.89)(6.0,0.93)(7.0,0.93)(8.0,0.96)(9.0,0.96)(10.0,0.93)(11.0,0.93)(12.0,0.96)(13.0,0.96)(14.0,0.96)(15.0,1.0)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)};
	            \addplot[
                    color=red,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	               coordinates { (1.0,0.43)(2.0,0.18)(3.0,0.14)(4.0,0.36)(5.0,0.25)(6.0,0.36)(7.0,0.39)(8.0,0.54)(9.0,0.5)(10.0,0.71)(11.0,0.82)(12.0,0.82)(13.0,0.71)(14.0,0.71)(15.0,0.82)(16.0,0.89)(17.0,0.89)(18.0,0.96)(19.0,0.96)};
                \end{axis}
            \end{tikzpicture}}
            \newline
            \vspace{-0.2cm}
    \ref{logisticsExtended}
    \caption{Mean accuracy of different methods on the \emph{miconic dataset}.
    }
    \label{fig:LogisticsEvaluation}
\end{figure}

==> figures/figures_tex/miconic_ng_spread.tex <==
\begin{figure}[t]
    \centering
        \subfloat{
            \begin{tikzpicture}
            \pgfplotsset{every x tick label/.append style={font=\tiny}}
            \pgfplotsset{every y tick label/.append style={font=\tiny}}
                \begin{axis}[
                    width=1\linewidth,
                    height=4cm,
                    xlabel={\scriptsize{$\lambda$ (\%)}},
                    ylabel={\scriptsize{$Spread$}},
                    xlabel near ticks,
                    ylabel near ticks,
                    xmin=0, xmax=20,
                    ymin=0, ymax=5,
                    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
                    xticklabels={0,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95},
                    legend pos=north west,
                    ymajorgrids=false,
                    xmajorgrids=false,
                    major grid style={line width=.1pt,draw=gray!50},
                    x axis line style={draw=black!60},
                    tick style={draw=black!60},
                    %grid style=dashed,
                    legend columns=5,
                    legend style={draw=none},
                    legend entries={\footnotesize{PLR},\footnotesize{RG09},\footnotesize{MS},\footnotesize{Rules}},
                    legend to name={logisticsExtended}
                ]

                \addplot[
                    color=cyan,
	                mark=none,
	                dashed,
	                %thick
	               ]
	               coordinates { (1.0,1.39)(2.0,1.39)(3.0,1.39)(4.0,1.39)(5.0,1.32)(6.0,1.32)(7.0,1.32)(8.0,1.21)(9.0,1.14)(10.0,1.14)(11.0,1.11)(12.0,1.11)(13.0,1.07)(14.0,1.07)(15.0,1.07)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)};
	            \addplot[
                    color=blue,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,4.25)(2.0,3.71)(3.0,3.18)(4.0,2.5)(5.0,2.21)(6.0,2.0)(7.0,1.82)(8.0,1.57)(9.0,1.54)(10.0,1.39)(11.0,1.29)(12.0,1.25)(13.0,1.21)(14.0,1.18)(15.0,1.11)(16.0,1.11)(17.0,1.0)(18.0,1.0)(19.0,1.0)};
	            \addplot[
                    color=olive,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,3.25)(2.0,2.57)(3.0,1.89)(4.0,1.54)(5.0,1.32)(6.0,1.43)(7.0,1.29)(8.0,1.25)(9.0,1.18)(10.0,1.11)(11.0,1.14)(12.0,1.18)(13.0,1.14)(14.0,1.11)(15.0,1.07)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)};
	            \addplot[
                    color=red,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	               coordinates { (1.0,3.29)(2.0,1.93)(3.0,1.43)(4.0,1.32)(5.0,1.21)(6.0,1.11)(7.0,1.14)(8.0,1.11)(9.0,1.07)(10.0,1.07)(11.0,1.07)(12.0,1.07)(13.0,1.04)(14.0,1.04)(15.0,1.07)(16.0,1.04)(17.0,1.04)(18.0,1.0)(19.0,1.0)};
                \end{axis}
            \end{tikzpicture}}
            \newline
            \vspace{-0.2cm}
    \ref{logisticsExtended}
    \caption{Mean spread of different methods on the \emph{miconic dataset}.
    }
    \label{fig:LogisticsEvaluation}
\end{figure}

==> figures/figures_tex/miconic_spread.tex <==
\begin{figure}[t]
    \centering
        \subfloat{
            \begin{tikzpicture}
            \pgfplotsset{every x tick label/.append style={font=\tiny}}
            \pgfplotsset{every y tick label/.append style={font=\tiny}}
                \begin{axis}[
                    width=1\linewidth,
                    height=4cm,
                    xlabel={\scriptsize{$\lambda$ (\%)}},
                    ylabel={\scriptsize{$Spread$}},
                    xlabel near ticks,
                    ylabel near ticks,
                    xmin=0, xmax=20,
                    ymin=0, ymax=5,
                    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
                    xticklabels={0,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95},
                    legend pos=north west,
                    ymajorgrids=false,
                    xmajorgrids=false,
                    major grid style={line width=.1pt,draw=gray!50},
                    x axis line style={draw=black!60},
                    tick style={draw=black!60},
                    %grid style=dashed,
                    legend columns=5,
                    legend style={draw=none},
                    legend entries={\footnotesize{PLR},\footnotesize{RG09},\footnotesize{MS},\footnotesize{Rules}},
                    legend to name={logisticsExtended}
                ]

                \addplot[
                    color=cyan,
	                mark=none,
	                dashed,
	                %thick
	               ]
	               coordinates { (1.0,1.39)(2.0,1.39)(3.0,1.39)(4.0,1.39)(5.0,1.32)(6.0,1.32)(7.0,1.32)(8.0,1.21)(9.0,1.14)(10.0,1.14)(11.0,1.11)(12.0,1.11)(13.0,1.07)(14.0,1.07)(15.0,1.07)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)};
	            \addplot[
                    color=blue,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,4.25)(2.0,3.71)(3.0,3.18)(4.0,2.5)(5.0,2.21)(6.0,2.0)(7.0,1.82)(8.0,1.57)(9.0,1.54)(10.0,1.39)(11.0,1.29)(12.0,1.25)(13.0,1.21)(14.0,1.18)(15.0,1.11)(16.0,1.11)(17.0,1.0)(18.0,1.0)(19.0,1.0)};
	            \addplot[
                    color=olive,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,3.25)(2.0,2.57)(3.0,1.89)(4.0,1.54)(5.0,1.32)(6.0,1.43)(7.0,1.29)(8.0,1.25)(9.0,1.18)(10.0,1.11)(11.0,1.14)(12.0,1.18)(13.0,1.14)(14.0,1.11)(15.0,1.07)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)};
	            \addplot[
                    color=red,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	               coordinates { (1.0,4.79)(2.0,4.32)(3.0,4.0)(4.0,4.0)(5.0,4.25)(6.0,4.39)(7.0,4.57)(8.0,4.64)(9.0,4.82)(10.0,4.75)(11.0,4.68)(12.0,4.68)(13.0,4.64)(14.0,4.75)(15.0,4.71)(16.0,4.71)(17.0,4.79)(18.0,4.89)(19.0,4.75)};
                \end{axis}
            \end{tikzpicture}}
            \newline
            \vspace{-0.2cm}
    \ref{logisticsExtended}
    \caption{Mean spread of different methods on the \emph{miconic dataset}.
    }
    \label{fig:LogisticsEvaluation}
\end{figure}

==> figures/figures_tex/zeno-travel.tex <==
\begin{figure}[t]
    \centering
        \subfloat{
            \begin{tikzpicture}
            \pgfplotsset{every x tick label/.append style={font=\tiny}}
            \pgfplotsset{every y tick label/.append style={font=\tiny}}
                \begin{axis}[
                    width=1\linewidth,
                    height=4cm,
                    xlabel={\scriptsize{$\lambda$ (\%)}},
                    ylabel={\scriptsize{$Acc(\lambda,CMU)$}},
                    xlabel near ticks,
                    ylabel near ticks,
                    xmin=0, xmax=20,
                    ymin=0, ymax=1.1,
                    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
                    xticklabels={0,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95},
                    ytick={0.2,0.4,0.6,0.8,1},
                    legend pos=north west,
                    ymajorgrids=false,
                    xmajorgrids=false,
                    major grid style={line width=.1pt,draw=gray!50},
                    x axis line style={draw=black!60},
                    tick style={draw=black!60},
                    %grid style=dashed,
                    legend columns=5,
                    legend style={draw=none},
                    legend entries={\footnotesize{PLR},\footnotesize{RG09},\footnotesize{MS},\footnotesize{Rules}},
                    legend to name={logisticsExtended}
                ]

                \addplot[
                    color=cyan,
	                mark=none,
	                dashed,
	                %thick
	               ]
	               coordinates { (1.0,0.93)(2.0,0.89)(3.0,0.89)(4.0,0.93)(5.0,0.93)(6.0,0.96)(7.0,0.93)(8.0,0.93)(9.0,0.96)(10.0,0.96)(11.0,0.96)(12.0,1.0)(13.0,1.0)(14.0,1.0)(15.0,1.0)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)};
	            \addplot[
                    color=blue,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,0.96)(2.0,0.86)(3.0,0.82)(4.0,0.64)(5.0,0.64)(6.0,0.64)(7.0,0.64)(8.0,0.71)(9.0,0.79)(10.0,0.79)(11.0,0.89)(12.0,0.93)(13.0,0.93)(14.0,1.0)(15.0,1.0)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)};
	            \addplot[
                    color=olive,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,0.43)(2.0,0.46)(3.0,0.36)(4.0,0.43)(5.0,0.46)(6.0,0.68)(7.0,0.75)(8.0,0.75)(9.0,0.86)(10.0,0.89)(11.0,0.96)(12.0,0.96)(13.0,0.96)(14.0,1.0)(15.0,1.0)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)};
	            \addplot[
                    color=red,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	               coordinates { (1.0,0.82)(2.0,0.64)(3.0,0.68)(4.0,0.64)(5.0,0.61)(6.0,0.75)(7.0,0.68)(8.0,0.82)(9.0,0.89)(10.0,0.89)(11.0,0.89)(12.0,0.93)(13.0,0.93)(14.0,0.93)(15.0,0.93)(16.0,0.93)(17.0,0.96)(18.0,0.96)(19.0,0.96)};
                \end{axis}
            \end{tikzpicture}}
            \newline
            \vspace{-0.2cm}
    \ref{logisticsExtended}
    \caption{Mean accuracy of different methods on the \emph{zeno-travel dataset}.
    }
    \label{fig:LogisticsEvaluation}
\end{figure}

==> figures/figures_tex/zeno-travel_ng.tex <==
\begin{figure}[t]
    \centering
        \subfloat{
            \begin{tikzpicture}
            \pgfplotsset{every x tick label/.append style={font=\tiny}}
            \pgfplotsset{every y tick label/.append style={font=\tiny}}
                \begin{axis}[
                    width=1\linewidth,
                    height=4cm,
                    xlabel={\scriptsize{$\lambda$ (\%)}},
                    ylabel={\scriptsize{$Acc(\lambda,CMU)$}},
                    xlabel near ticks,
                    ylabel near ticks,
                    xmin=0, xmax=20,
                    ymin=0, ymax=1.1,
                    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
                    xticklabels={0,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95},
                    ytick={0.2,0.4,0.6,0.8,1},
                    legend pos=north west,
                    ymajorgrids=false,
                    xmajorgrids=false,
                    major grid style={line width=.1pt,draw=gray!50},
                    x axis line style={draw=black!60},
                    tick style={draw=black!60},
                    %grid style=dashed,
                    legend columns=5,
                    legend style={draw=none},
                    legend entries={\footnotesize{PLR},\footnotesize{RG09},\footnotesize{MS},\footnotesize{Rules}},
                    legend to name={logisticsExtended}
                ]

                \addplot[
                    color=cyan,
	                mark=none,
	                dashed,
	                %thick
	               ]
	               coordinates { (1.0,0.93)(2.0,0.89)(3.0,0.89)(4.0,0.93)(5.0,0.93)(6.0,0.96)(7.0,0.93)(8.0,0.93)(9.0,0.96)(10.0,0.96)(11.0,0.96)(12.0,1.0)(13.0,1.0)(14.0,1.0)(15.0,1.0)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)};
	            \addplot[
                    color=blue,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,0.96)(2.0,0.86)(3.0,0.82)(4.0,0.64)(5.0,0.64)(6.0,0.64)(7.0,0.64)(8.0,0.71)(9.0,0.79)(10.0,0.79)(11.0,0.89)(12.0,0.93)(13.0,0.93)(14.0,1.0)(15.0,1.0)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)};
	            \addplot[
                    color=olive,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,0.43)(2.0,0.46)(3.0,0.36)(4.0,0.43)(5.0,0.46)(6.0,0.68)(7.0,0.75)(8.0,0.75)(9.0,0.86)(10.0,0.89)(11.0,0.96)(12.0,0.96)(13.0,0.96)(14.0,1.0)(15.0,1.0)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)};
	            \addplot[
                    color=red,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	               coordinates { (1.0,0.57)(2.0,0.43)(3.0,0.39)(4.0,0.43)(5.0,0.46)(6.0,0.54)(7.0,0.54)(8.0,0.61)(9.0,0.68)(10.0,0.71)(11.0,0.82)(12.0,0.86)(13.0,0.86)(14.0,0.89)(15.0,0.89)(16.0,0.89)(17.0,0.96)(18.0,0.96)(19.0,0.96)};
                \end{axis}
            \end{tikzpicture}}
            \newline
            \vspace{-0.2cm}
    \ref{logisticsExtended}
    \caption{Mean accuracy of different methods on the \emph{zeno-travel dataset}.
    }
    \label{fig:LogisticsEvaluation}
\end{figure}

==> figures/figures_tex/zeno-travel_ng_spread.tex <==
\begin{figure}[t]
    \centering
        \subfloat{
            \begin{tikzpicture}
            \pgfplotsset{every x tick label/.append style={font=\tiny}}
            \pgfplotsset{every y tick label/.append style={font=\tiny}}
                \begin{axis}[
                    width=1\linewidth,
                    height=4cm,
                    xlabel={\scriptsize{$\lambda$ (\%)}},
                    ylabel={\scriptsize{$Spread$}},
                    xlabel near ticks,
                    ylabel near ticks,
                    xmin=0, xmax=20,
                    ymin=0, ymax=7,
                    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
                    xticklabels={0,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95},
                    legend pos=north west,
                    ymajorgrids=false,
                    xmajorgrids=false,
                    major grid style={line width=.1pt,draw=gray!50},
                    x axis line style={draw=black!60},
                    tick style={draw=black!60},
                    %grid style=dashed,
                    legend columns=5,
                    legend style={draw=none},
                    legend entries={\footnotesize{PLR},\footnotesize{RG09},\footnotesize{MS},\footnotesize{Rules}},
                    legend to name={logisticsExtended}
                ]

                \addplot[
                    color=cyan,
	                mark=none,
	                dashed,
	                %thick
	               ]
	               coordinates { (1.0,5.29)(2.0,4.86)(3.0,4.39)(4.0,3.86)(5.0,3.14)(6.0,2.79)(7.0,2.64)(8.0,2.46)(9.0,1.89)(10.0,1.61)(11.0,1.18)(12.0,1.21)(13.0,1.18)(14.0,1.07)(15.0,1.07)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)};
	            \addplot[
                    color=blue,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,5.39)(2.0,4.07)(3.0,3.64)(4.0,2.75)(5.0,2.04)(6.0,1.86)(7.0,1.79)(8.0,1.64)(9.0,1.79)(10.0,1.5)(11.0,1.46)(12.0,1.54)(13.0,1.21)(14.0,1.21)(15.0,1.21)(16.0,1.14)(17.0,1.14)(18.0,1.07)(19.0,1.07)};
	            \addplot[
                    color=olive,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,2.29)(2.0,1.86)(3.0,1.54)(4.0,1.43)(5.0,1.46)(6.0,1.43)(7.0,1.25)(8.0,1.18)(9.0,1.18)(10.0,1.14)(11.0,1.04)(12.0,1.07)(13.0,1.0)(14.0,1.04)(15.0,1.04)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)};
	            \addplot[
                    color=red,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,3.68)(2.0,2.0)(3.0,1.86)(4.0,1.36)(5.0,1.29)(6.0,1.29)(7.0,1.21)(8.0,1.21)(9.0,1.07)(10.0,1.0)(11.0,1.0)(12.0,1.0)(13.0,1.0)(14.0,1.0)(15.0,1.0)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)};
                \end{axis}
            \end{tikzpicture}}
            \newline
            \vspace{-0.2cm}
    \ref{logisticsExtended}
    \caption{Mean spread of different methods on the \emph{zeno-travel dataset}.
    }
    \label{fig:LogisticsEvaluation}
\end{figure}

==> figures/figures_tex/zeno-travel_spread.tex <==
\begin{figure}[t]
    \centering
        \subfloat{
            \begin{tikzpicture}
            \pgfplotsset{every x tick label/.append style={font=\tiny}}
            \pgfplotsset{every y tick label/.append style={font=\tiny}}
                \begin{axis}[
                    width=1\linewidth,
                    height=4cm,
                    xlabel={\scriptsize{$\lambda$ (\%)}},
                    ylabel={\scriptsize{$Spread$}},
                    xlabel near ticks,
                    ylabel near ticks,
                    xmin=0, xmax=20,
                    ymin=0, ymax=7,
                    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
                    xticklabels={0,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95},
                    legend pos=north west,
                    ymajorgrids=false,
                    xmajorgrids=false,
                    major grid style={line width=.1pt,draw=gray!50},
                    x axis line style={draw=black!60},
                    tick style={draw=black!60},
                    %grid style=dashed,
                    legend columns=5,
                    legend style={draw=none},
                    legend entries={\footnotesize{PLR},\footnotesize{RG09},\footnotesize{MS},\footnotesize{Rules}},
                    legend to name={logisticsExtended}
                ]

                \addplot[
                    color=cyan,
	                mark=none,
	                dashed,
	                %thick
	               ]
	               coordinates { (1.0,5.29)(2.0,4.86)(3.0,4.39)(4.0,3.86)(5.0,3.14)(6.0,2.79)(7.0,2.64)(8.0,2.46)(9.0,1.89)(10.0,1.61)(11.0,1.18)(12.0,1.21)(13.0,1.18)(14.0,1.07)(15.0,1.07)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)};
	            \addplot[
                    color=blue,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,5.39)(2.0,4.07)(3.0,3.64)(4.0,2.75)(5.0,2.04)(6.0,1.86)(7.0,1.79)(8.0,1.64)(9.0,1.79)(10.0,1.5)(11.0,1.46)(12.0,1.54)(13.0,1.21)(14.0,1.21)(15.0,1.21)(16.0,1.14)(17.0,1.14)(18.0,1.07)(19.0,1.07)};
	            \addplot[
                    color=olive,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,2.29)(2.0,1.86)(3.0,1.54)(4.0,1.43)(5.0,1.46)(6.0,1.43)(7.0,1.25)(8.0,1.18)(9.0,1.18)(10.0,1.14)(11.0,1.04)(12.0,1.07)(13.0,1.0)(14.0,1.04)(15.0,1.04)(16.0,1.0)(17.0,1.0)(18.0,1.0)(19.0,1.0)};
	            \addplot[
                    color=red,
	                mark=none,
	                dashed,
	                %thick,
	               ]
	              coordinates { (1.0,4.93)(2.0,3.64)(3.0,3.14)(4.0,2.29)(5.0,2.32)(6.0,2.0)(7.0,1.86)(8.0,2.07)(9.0,1.79)(10.0,1.36)(11.0,1.39)(12.0,1.43)(13.0,1.39)(14.0,1.29)(15.0,1.21)(16.0,1.18)(17.0,1.07)(18.0,1.07)(19.0,1.0)};
                \end{axis}
            \end{tikzpicture}}
            \newline
            \vspace{-0.2cm}
    \ref{logisticsExtended}
    \caption{Mean spread of different methods on the \emph{zeno-travel dataset}.
    }
    \label{fig:LogisticsEvaluation}
\end{figure}
